Flexibility Management in Economic Dispatch with Dynamic Automatic Generation Control

As the installation of electronically interconnected renewable energy resources grows rapidly in power systems, system frequency maintenance and control become challenging problems to maintain the system reliability in bulk power systems. As two of the most important frequency control actions in the control centers of independent system operators (ISOs) and utilities, the interaction between Economic Dispatch (ED) and Automatic Generation Control (AGC) attracts more and more attention. In this paper, we propose a robust optimization based framework to measure the system flexibility by considering the interaction between two hierarchical processes (i.e., ED and AGC). We propose a cutting plane algorithm with the reformulation technique to obtain seven different indices of the system. In addition, we study the impacts of several system factors (i.e., the budget of operational cost, ramping capability, and transmission line capacity) and show numerically how these factors can influence the system flexibility.

==> budgetAGCF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.53,0.90)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SF},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Flexibility},
ymin=-0.125, ymax=2.625,
ytick style={color=black}
]
\addplot [line width=1pt, red, const plot mark right]
table {%
1 0
1.01003344481605 0
1.02006688963211 0
1.03010033444816 0.000441471571906149
1.04013377926421 0.044401337792642
1.05016722408027 0.0744849498327757
1.06020066889632 0.103602006688963
1.07023411371237 0.133678929765886
1.08026755852843 0.162802675585284
1.09030100334448 0.192872909698996
1.10033444816054 0.221989966555184
1.11036789297659 0.251688963210702
1.12040133779264 0.28138795986622
1.1304347826087 0.311086956521739
1.14046822742475 0.340785953177257
1.1505016722408 0.370484949832776
1.16053511705686 0.400183946488294
1.17056856187291 0.429882943143813
1.18060200668896 0.459581939799331
1.19063545150502 0.48928093645485
1.20066889632107 0.518973244147158
1.21070234113712 0.548571906354515
1.22073578595318 0.578170568561873
1.23076923076923 0.607769230769231
1.24080267558528 0.637367892976589
1.25083612040134 0.666966555183947
1.26086956521739 0.696565217391305
1.27090301003344 0.726163879598662
1.2809364548495 0.75576254180602
1.29096989966555 0.785361204013378
1.30100334448161 0.814959866220736
1.31103678929766 0.844558528428094
1.32107023411371 0.874157190635452
1.33110367892977 0.90375585284281
1.34113712374582 0.933354515050167
1.35117056856187 0.962953177257525
1.36120401337793 0.992551839464883
1.37123745819398 1.02215050167224
1.38127090301003 1.0517491638796
1.39130434782609 1.08134782608696
1.40133779264214 1.11094648829431
1.41137123745819 1.14054515050167
1.42140468227425 1.17014381270903
1.4314381270903 1.19974247491639
1.44147157190635 1.22934113712375
1.45150501672241 1.2589397993311
1.46153846153846 1.28853846153846
1.47157190635451 1.31813712374582
1.48160535117057 1.34773578595318
1.49163879598662 1.37733444816053
1.50167224080268 1.40694983277592
1.51170568561873 1.43664882943144
1.52173913043478 1.46634782608696
1.53177257525084 1.49604682274247
1.54180602006689 1.52574581939799
1.55183946488294 1.55544481605351
1.561872909699 1.58514381270903
1.57190635451505 1.61484280936455
1.5819397993311 1.64454180602007
1.59197324414716 1.67424080267559
1.60200668896321 1.70391973244147
1.61204013377926 1.73351839464883
1.62207357859532 1.76311705685619
1.63210702341137 1.79271571906355
1.64214046822742 1.8223143812709
1.65217391304348 1.85191304347826
1.66220735785953 1.88151170568562
1.67224080267559 1.91111036789298
1.68227424749164 1.94070903010033
1.69230769230769 1.97030769230769
1.70234113712375 1.99990635451505
1.7123745819398 2.02950501672241
1.72240802675585 2.05910367892977
1.73244147157191 2.08870234113712
1.74247491638796 2.11830100334448
1.75250836120401 2.14789966555184
1.76254180602007 2.1774983277592
1.77257525083612 2.20709698996656
1.78260869565217 2.23669565217391
1.79264214046823 2.26629431438127
1.80267558528428 2.29367224080268
1.81270903010033 2.31494314381271
1.82274247491639 2.33621404682274
1.83277591973244 2.35748494983278
1.84280936454849 2.37875585284281
1.85284280936455 2.40002675585284
1.8628762541806 2.42129765886288
1.87290969899666 2.44256856187291
1.88294314381271 2.46383946488294
1.89297658862876 2.48511036789298
1.90301003344482 2.5
1.91304347826087 2.5
1.92307692307692 2.5
1.93311036789298 2.5
1.94314381270903 2.5
1.95317725752508 2.5
1.96321070234114 2.5
1.97324414715719 2.5
1.98327759197324 2.5
1.9933110367893 2.5
2.00334448160535 2.5
2.0133779264214 2.5
2.02341137123746 2.5
2.03344481605351 2.5
2.04347826086957 2.5
2.05351170568562 2.5
2.06354515050167 2.5
2.07357859531773 2.5
2.08361204013378 2.5
2.09364548494983 2.5
2.10367892976589 2.5
2.11371237458194 2.5
2.12374581939799 2.5
2.13377926421405 2.5
2.1438127090301 2.5
2.15384615384615 2.5
2.16387959866221 2.5
2.17391304347826 2.5
2.18394648829431 2.5
2.19397993311037 2.5
2.20401337792642 2.5
2.21404682274247 2.5
2.22408026755853 2.5
2.23411371237458 2.5
2.24414715719064 2.5
2.25418060200669 2.5
2.26421404682274 2.5
2.2742474916388 2.5
2.28428093645485 2.5
2.2943143812709 2.5
2.30434782608696 2.5
2.31438127090301 2.5
2.32441471571906 2.5
2.33444816053512 2.5
2.34448160535117 2.5
2.35451505016722 2.5
2.36454849498328 2.5
2.37458193979933 2.5
2.38461538461538 2.5
2.39464882943144 2.5
2.40468227424749 2.5
2.41471571906354 2.5
2.4247491638796 2.5
2.43478260869565 2.5
2.44481605351171 2.5
2.45484949832776 2.5
2.46488294314381 2.5
2.47491638795987 2.5
2.48494983277592 2.5
2.49498327759197 2.5
2.50501672240803 2.5
2.51505016722408 2.5
2.52508361204013 2.5
2.53511705685619 2.5
2.54515050167224 2.5
2.55518394648829 2.5
2.56521739130435 2.5
2.5752508361204 2.5
2.58528428093646 2.5
2.59531772575251 2.5
2.60535117056856 2.5
2.61538461538462 2.5
2.62541806020067 2.5
2.63545150501672 2.5
2.64548494983278 2.5
2.65551839464883 2.5
2.66555183946488 2.5
2.67558528428094 2.5
2.68561872909699 2.5
2.69565217391304 2.5
2.7056856187291 2.5
2.71571906354515 2.5
2.7257525083612 2.5
2.73578595317726 2.5
2.74581939799331 2.5
2.75585284280936 2.5
2.76588628762542 2.5
2.77591973244147 2.5
2.78595317725753 2.5
2.79598662207358 2.5
2.80602006688963 2.5
2.81605351170569 2.5
2.82608695652174 2.5
2.83612040133779 2.5
2.84615384615385 2.5
2.8561872909699 2.5
2.86622073578595 2.5
2.87625418060201 2.5
2.88628762541806 2.5
2.89632107023411 2.5
2.90635451505017 2.5
2.91638795986622 2.5
2.92642140468227 2.5
2.93645484949833 2.5
2.94648829431438 2.5
2.95652173913043 2.5
2.96655518394649 2.5
2.97658862876254 2.5
2.9866220735786 2.5
2.99665551839465 2.5
3.0066889632107 2.5
3.01672240802676 2.5
3.02675585284281 2.5
3.03678929765886 2.5
3.04682274247492 2.5
3.05685618729097 2.5
3.06688963210702 2.5
3.07692307692308 2.5
3.08695652173913 2.5
3.09698996655518 2.5
3.10702341137124 2.5
3.11705685618729 2.5
3.12709030100334 2.5
3.1371237458194 2.5
3.14715719063545 2.5
3.15719063545151 2.5
3.16722408026756 2.5
3.17725752508361 2.5
3.18729096989967 2.5
3.19732441471572 2.5
3.20735785953177 2.5
3.21739130434783 2.5
3.22742474916388 2.5
3.23745819397993 2.5
3.24749163879599 2.5
3.25752508361204 2.5
3.26755852842809 2.5
3.27759197324415 2.5
3.2876254180602 2.5
3.29765886287625 2.5
3.30769230769231 2.5
3.31772575250836 2.5
3.32775919732441 2.5
3.33779264214047 2.5
3.34782608695652 2.5
3.35785953177258 2.5
3.36789297658863 2.5
3.37792642140468 2.5
3.38795986622074 2.5
3.39799331103679 2.5
3.40802675585284 2.5
3.4180602006689 2.5
3.42809364548495 2.5
3.438127090301 2.5
3.44816053511706 2.5
3.45819397993311 2.5
3.46822742474916 2.5
3.47826086956522 2.5
3.48829431438127 2.5
3.49832775919732 2.5
3.50836120401338 2.5
3.51839464882943 2.5
3.52842809364549 2.5
3.53846153846154 2.5
3.54849498327759 2.5
3.55852842809365 2.5
3.5685618729097 2.5
3.57859531772575 2.5
3.58862876254181 2.5
3.59866220735786 2.5
3.60869565217391 2.5
3.61872909698997 2.5
3.62876254180602 2.5
3.63879598662207 2.5
3.64882943143813 2.5
3.65886287625418 2.5
3.66889632107023 2.5
3.67892976588629 2.5
3.68896321070234 2.5
3.69899665551839 2.5
3.70903010033445 2.5
3.7190635451505 2.5
3.72909698996656 2.5
3.73913043478261 2.5
3.74916387959866 2.5
3.75919732441472 2.5
3.76923076923077 2.5
3.77926421404682 2.5
3.78929765886288 2.5
3.79933110367893 2.5
3.80936454849498 2.5
3.81939799331104 2.5
3.82943143812709 2.5
3.83946488294314 2.5
3.8494983277592 2.5
3.85953177257525 2.5
3.8695652173913 2.5
3.87959866220736 2.5
3.88963210702341 2.5
3.89966555183946 2.5
3.90969899665552 2.5
3.91973244147157 2.5
3.92976588628763 2.5
3.93979933110368 2.5
3.94983277591973 2.5
3.95986622073579 2.5
3.96989966555184 2.5
3.97993311036789 2.5
3.98996655518395 2.5
4 2.5
};
\addlegendentry{AGCF}
\addplot [line width=1pt, green!50!black, const plot mark right, dashed]
table {%
1 0
1.01003344481605 0
1.02006688963211 0
1.03010033444816 0.00026086956521727
1.04013377926421 0.0262943143812708
1.05016722408027 0.0485016722408024
1.06020066889632 0.0776187290969901
1.07023411371237 0.0596321070234111
1.08026755852843 0.0861872909698996
1.09030100334448 0.0934816053511704
1.10033444816054 0.109605351170568
1.11036789297659 0.127765886287625
1.12040133779264 0.145926421404682
1.1304347826087 0.164086956521739
1.14046822742475 0.182247491638796
1.1505016722408 0.200408026755853
1.16053511705686 0.21856856187291
1.17056856187291 0.236729096989967
1.18060200668896 0.254889632107023
1.19063545150502 0.273050167224081
1.20066889632107 0.290735785953177
1.21070234113712 0.301772575250836
1.22073578595318 0.312809364548495
1.23076923076923 0.323846153846154
1.24080267558528 0.334882943143813
1.25083612040134 0.345919732441472
1.26086956521739 0.35695652173913
1.27090301003344 0.367993311036789
1.2809364548495 0.379030100334448
1.29096989966555 0.390066889632107
1.30100334448161 0.401785953177258
1.31103678929766 0.419645484949833
1.32107023411371 0.437505016722408
1.33110367892977 0.455364548494983
1.34113712374582 0.473224080267559
1.35117056856187 0.491083612040134
1.36120401337793 0.508943143812709
1.37123745819398 0.526802675585284
1.38127090301003 0.54466220735786
1.39130434782609 0.562521739130435
1.40133779264214 0.580033444816054
1.41137123745819 0.595284280936455
1.42140468227425 0.610535117056856
1.4314381270903 0.625785953177257
1.44147157190635 0.641036789297659
1.45150501672241 0.65628762541806
1.46153846153846 0.671538461538462
1.47157190635451 0.686789297658863
1.48160535117057 0.702040133779264
1.49163879598662 0.717290969899665
1.50167224080268 0.729197324414716
1.51170568561873 0.72438127090301
1.52173913043478 0.719565217391304
1.53177257525084 0.714749163879599
1.54180602006689 0.709933110367893
1.55183946488294 0.705117056856187
1.561872909699 0.700301003344482
1.57190635451505 0.695484949832776
1.5819397993311 0.69066889632107
1.59197324414716 0.685852842809365
1.60200668896321 0.685250836120401
1.61204013377926 0.701505016722408
1.62207357859532 0.717759197324415
1.63210702341137 0.734013377926422
1.64214046822742 0.750267558528428
1.65217391304348 0.766521739130435
1.66220735785953 0.782775919732442
1.67224080267559 0.799030100334448
1.68227424749164 0.815284280936455
1.69230769230769 0.831538461538462
1.70234113712375 0.850765886287625
1.7123745819398 0.87976254180602
1.72240802675585 0.908759197324415
1.73244147157191 0.93775585284281
1.74247491638796 0.966752508361204
1.75250836120401 0.995749163879599
1.76254180602007 1.02474581939799
1.77257525083612 1.05374247491639
1.78260869565217 1.08273913043478
1.79264214046823 1.11173578595318
1.80267558528428 1.13613043478261
1.81270903010033 1.14786956521739
1.82274247491639 1.15960869565217
1.83277591973244 1.17134782608696
1.84280936454849 1.18308695652174
1.85284280936455 1.19482608695652
1.8628762541806 1.2065652173913
1.87290969899666 1.21830434782609
1.88294314381271 1.23004347826087
1.89297658862876 1.24178260869565
1.90301003344482 1.25
1.91304347826087 1.25
1.92307692307692 1.25
1.93311036789298 1.25
1.94314381270903 1.25
1.95317725752508 1.25
1.96321070234114 1.25
1.97324414715719 1.25
1.98327759197324 1.25
1.9933110367893 1.25
2.00334448160535 1.25
2.0133779264214 1.25
2.02341137123746 1.25
2.03344481605351 1.25
2.04347826086957 1.25
2.05351170568562 1.25
2.06354515050167 1.25
2.07357859531773 1.25
2.08361204013378 1.25
2.09364548494983 1.25
2.10367892976589 1.25
2.11371237458194 1.25
2.12374581939799 1.25
2.13377926421405 1.25
2.1438127090301 1.25
2.15384615384615 1.25
2.16387959866221 1.25
2.17391304347826 1.25
2.18394648829431 1.25
2.19397993311037 1.25
2.20401337792642 1.25
2.21404682274247 1.25
2.22408026755853 1.25
2.23411371237458 1.25
2.24414715719064 1.25
2.25418060200669 1.25
2.26421404682274 1.25
2.2742474916388 1.25
2.28428093645485 1.25
2.2943143812709 1.25
2.30434782608696 1.25
2.31438127090301 1.25
2.32441471571906 1.25
2.33444816053512 1.25
2.34448160535117 1.25
2.35451505016722 1.25
2.36454849498328 1.25
2.37458193979933 1.25
2.38461538461538 1.25
2.39464882943144 1.25
2.40468227424749 1.25
2.41471571906354 1.25
2.4247491638796 1.25
2.43478260869565 1.25
2.44481605351171 1.25
2.45484949832776 1.25
2.46488294314381 1.25
2.47491638795987 1.25
2.48494983277592 1.25
2.49498327759197 1.25
2.50501672240803 1.25
2.51505016722408 1.25
2.52508361204013 1.25
2.53511705685619 1.25
2.54515050167224 1.25
2.55518394648829 1.25
2.56521739130435 1.25
2.5752508361204 1.25
2.58528428093646 1.25
2.59531772575251 1.25
2.60535117056856 1.25
2.61538461538462 1.25
2.62541806020067 1.25
2.63545150501672 1.25
2.64548494983278 1.25
2.65551839464883 1.25
2.66555183946488 1.25
2.67558528428094 1.25
2.68561872909699 1.25
2.69565217391304 1.25
2.7056856187291 1.25
2.71571906354515 1.25
2.7257525083612 1.25
2.73578595317726 1.25
2.74581939799331 1.25
2.75585284280936 1.25
2.76588628762542 1.25
2.77591973244147 1.25
2.78595317725753 1.25
2.79598662207358 1.25
2.80602006688963 1.25
2.81605351170569 1.25
2.82608695652174 1.25
2.83612040133779 1.25
2.84615384615385 1.25
2.8561872909699 1.25
2.86622073578595 1.25
2.87625418060201 1.25
2.88628762541806 1.25
2.89632107023411 1.25
2.90635451505017 1.25
2.91638795986622 1.25
2.92642140468227 1.25
2.93645484949833 1.25
2.94648829431438 1.25
2.95652173913043 1.25
2.96655518394649 1.25
2.97658862876254 1.25
2.9866220735786 1.25
2.99665551839465 1.25
3.0066889632107 1.25
3.01672240802676 1.25
3.02675585284281 1.25
3.03678929765886 1.25
3.04682274247492 1.25
3.05685618729097 1.25
3.06688963210702 1.25
3.07692307692308 1.25
3.08695652173913 1.25
3.09698996655518 1.25
3.10702341137124 1.25
3.11705685618729 1.25
3.12709030100334 1.25
3.1371237458194 1.25
3.14715719063545 1.25
3.15719063545151 1.25
3.16722408026756 1.25
3.17725752508361 1.25
3.18729096989967 1.25
3.19732441471572 1.25
3.20735785953177 1.25
3.21739130434783 1.25
3.22742474916388 1.25
3.23745819397993 1.25
3.24749163879599 1.25
3.25752508361204 1.25
3.26755852842809 1.25
3.27759197324415 1.25
3.2876254180602 1.25
3.29765886287625 1.25
3.30769230769231 1.25
3.31772575250836 1.25
3.32775919732441 1.25
3.33779264214047 1.25
3.34782608695652 1.25
3.35785953177258 1.25
3.36789297658863 1.25
3.37792642140468 1.25
3.38795986622074 1.25
3.39799331103679 1.25
3.40802675585284 1.25
3.4180602006689 1.25
3.42809364548495 1.25
3.438127090301 1.25
3.44816053511706 1.25
3.45819397993311 1.25
3.46822742474916 1.25
3.47826086956522 1.25
3.48829431438127 1.25
3.49832775919732 1.25
3.50836120401338 1.25
3.51839464882943 1.25
3.52842809364549 1.25
3.53846153846154 1.25
3.54849498327759 1.25
3.55852842809365 1.25
3.5685618729097 1.25
3.57859531772575 1.25
3.58862876254181 1.25
3.59866220735786 1.25
3.60869565217391 1.25
3.61872909698997 1.25
3.62876254180602 1.25
3.63879598662207 1.25
3.64882943143813 1.25
3.65886287625418 1.25
3.66889632107023 1.25
3.67892976588629 1.25
3.68896321070234 1.25
3.69899665551839 1.25
3.70903010033445 1.25
3.7190635451505 1.25
3.72909698996656 1.25
3.73913043478261 1.25
3.74916387959866 1.25
3.75919732441472 1.25
3.76923076923077 1.25
3.77926421404682 1.25
3.78929765886288 1.25
3.79933110367893 1.25
3.80936454849498 1.25
3.81939799331104 1.25
3.82943143812709 1.25
3.83946488294314 1.25
3.8494983277592 1.25
3.85953177257525 1.25
3.8695652173913 1.25
3.87959866220736 1.25
3.88963210702341 1.25
3.89966555183946 1.25
3.90969899665552 1.25
3.91973244147157 1.25
3.92976588628763 1.25
3.93979933110368 1.25
3.94983277591973 1.25
3.95986622073579 1.25
3.96989966555184 1.25
3.97993311036789 1.25
3.98996655518395 1.25
4 1.25
};
\addlegendentry{AGCUPF}
\addplot [line width=1pt, blue, const plot mark right, dotted]
table {%
1 0
1.01003344481605 0
1.02006688963211 0
1.03010033444816 0.000180602006688879
1.04013377926421 0.0181070234113712
1.05016722408027 0.026
1.06020066889632 0.0269632107023407
1.07023411371237 0.0740468227424749
1.08026755852843 0.0766153846153843
1.09030100334448 0.0993913043478259
1.10033444816054 0.112384615384615
1.11036789297659 0.123923076923077
1.12040133779264 0.135461538461538
1.1304347826087 0.147
1.14046822742475 0.158538461538461
1.1505016722408 0.170076923076923
1.16053511705686 0.181615384615385
1.17056856187291 0.193153846153846
1.18060200668896 0.204692307692308
1.19063545150502 0.216230769230769
1.20066889632107 0.22823745819398
1.21070234113712 0.246799331103679
1.22073578595318 0.265361204013378
1.23076923076923 0.283923076923077
1.24080267558528 0.302484949832776
1.25083612040134 0.321046822742475
1.26086956521739 0.339608695652174
1.27090301003344 0.358170568561873
1.2809364548495 0.376732441471572
1.29096989966555 0.395294314381271
1.30100334448161 0.413173913043478
1.31103678929766 0.424913043478261
1.32107023411371 0.436652173913044
1.33110367892977 0.448391304347826
1.34113712374582 0.460130434782609
1.35117056856187 0.471869565217391
1.36120401337793 0.483608695652174
1.37123745819398 0.495347826086957
1.38127090301003 0.507086956521739
1.39130434782609 0.518826086956522
1.40133779264214 0.530913043478261
1.41137123745819 0.545260869565217
1.42140468227425 0.559608695652174
1.4314381270903 0.57395652173913
1.44147157190635 0.588304347826087
1.45150501672241 0.602652173913043
1.46153846153846 0.617
1.47157190635451 0.631347826086956
1.48160535117057 0.645695652173913
1.49163879598662 0.66004347826087
1.50167224080268 0.677735785953178
1.51170568561873 0.71215050167224
1.52173913043478 0.746565217391305
1.53177257525084 0.780979933110367
1.54180602006689 0.815394648829431
1.55183946488294 0.849809364548494
1.561872909699 0.884224080267558
1.57190635451505 0.918638795986622
1.5819397993311 0.953053511705685
1.59197324414716 0.987468227424749
1.60200668896321 1.0176889632107
1.61204013377926 1.03113377926421
1.62207357859532 1.04457859531773
1.63210702341137 1.05802341137124
1.64214046822742 1.07146822742475
1.65217391304348 1.08491304347826
1.66220735785953 1.09835785953177
1.67224080267559 1.11180267558528
1.68227424749164 1.1252474916388
1.69230769230769 1.13869230769231
1.70234113712375 1.14916387959866
1.7123745819398 1.14986622073579
1.72240802675585 1.15056856187291
1.73244147157191 1.15127090301003
1.74247491638796 1.15197324414716
1.75250836120401 1.15267558528428
1.76254180602007 1.1533779264214
1.77257525083612 1.15408026755853
1.78260869565217 1.15478260869565
1.79264214046823 1.15548494983278
1.80267558528428 1.15851505016722
1.81270903010033 1.16794648829431
1.82274247491639 1.1773779264214
1.83277591973244 1.1868093645485
1.84280936454849 1.19624080267559
1.85284280936455 1.20567224080268
1.8628762541806 1.21510367892977
1.87290969899666 1.22453511705686
1.88294314381271 1.23396655518395
1.89297658862876 1.24339799331104
1.90301003344482 1.25
1.91304347826087 1.25
1.92307692307692 1.25
1.93311036789298 1.25
1.94314381270903 1.25
1.95317725752508 1.25
1.96321070234114 1.25
1.97324414715719 1.25
1.98327759197324 1.25
1.9933110367893 1.25
2.00334448160535 1.25
2.0133779264214 1.25
2.02341137123746 1.25
2.03344481605351 1.25
2.04347826086957 1.25
2.05351170568562 1.25
2.06354515050167 1.25
2.07357859531773 1.25
2.08361204013378 1.25
2.09364548494983 1.25
2.10367892976589 1.25
2.11371237458194 1.25
2.12374581939799 1.25
2.13377926421405 1.25
2.1438127090301 1.25
2.15384615384615 1.25
2.16387959866221 1.25
2.17391304347826 1.25
2.18394648829431 1.25
2.19397993311037 1.25
2.20401337792642 1.25
2.21404682274247 1.25
2.22408026755853 1.25
2.23411371237458 1.25
2.24414715719064 1.25
2.25418060200669 1.25
2.26421404682274 1.25
2.2742474916388 1.25
2.28428093645485 1.25
2.2943143812709 1.25
2.30434782608696 1.25
2.31438127090301 1.25
2.32441471571906 1.25
2.33444816053512 1.25
2.34448160535117 1.25
2.35451505016722 1.25
2.36454849498328 1.25
2.37458193979933 1.25
2.38461538461538 1.25
2.39464882943144 1.25
2.40468227424749 1.25
2.41471571906354 1.25
2.4247491638796 1.25
2.43478260869565 1.25
2.44481605351171 1.25
2.45484949832776 1.25
2.46488294314381 1.25
2.47491638795987 1.25
2.48494983277592 1.25
2.49498327759197 1.25
2.50501672240803 1.25
2.51505016722408 1.25
2.52508361204013 1.25
2.53511705685619 1.25
2.54515050167224 1.25
2.55518394648829 1.25
2.56521739130435 1.25
2.5752508361204 1.25
2.58528428093646 1.25
2.59531772575251 1.25
2.60535117056856 1.25
2.61538461538462 1.25
2.62541806020067 1.25
2.63545150501672 1.25
2.64548494983278 1.25
2.65551839464883 1.25
2.66555183946488 1.25
2.67558528428094 1.25
2.68561872909699 1.25
2.69565217391304 1.25
2.7056856187291 1.25
2.71571906354515 1.25
2.7257525083612 1.25
2.73578595317726 1.25
2.74581939799331 1.25
2.75585284280936 1.25
2.76588628762542 1.25
2.77591973244147 1.25
2.78595317725753 1.25
2.79598662207358 1.25
2.80602006688963 1.25
2.81605351170569 1.25
2.82608695652174 1.25
2.83612040133779 1.25
2.84615384615385 1.25
2.8561872909699 1.25
2.86622073578595 1.25
2.87625418060201 1.25
2.88628762541806 1.25
2.89632107023411 1.25
2.90635451505017 1.25
2.91638795986622 1.25
2.92642140468227 1.25
2.93645484949833 1.25
2.94648829431438 1.25
2.95652173913043 1.25
2.96655518394649 1.25
2.97658862876254 1.25
2.9866220735786 1.25
2.99665551839465 1.25
3.0066889632107 1.25
3.01672240802676 1.25
3.02675585284281 1.25
3.03678929765886 1.25
3.04682274247492 1.25
3.05685618729097 1.25
3.06688963210702 1.25
3.07692307692308 1.25
3.08695652173913 1.25
3.09698996655518 1.25
3.10702341137124 1.25
3.11705685618729 1.25
3.12709030100334 1.25
3.1371237458194 1.25
3.14715719063545 1.25
3.15719063545151 1.25
3.16722408026756 1.25
3.17725752508361 1.25
3.18729096989967 1.25
3.19732441471572 1.25
3.20735785953177 1.25
3.21739130434783 1.25
3.22742474916388 1.25
3.23745819397993 1.25
3.24749163879599 1.25
3.25752508361204 1.25
3.26755852842809 1.25
3.27759197324415 1.25
3.2876254180602 1.25
3.29765886287625 1.25
3.30769230769231 1.25
3.31772575250836 1.25
3.32775919732441 1.25
3.33779264214047 1.25
3.34782608695652 1.25
3.35785953177258 1.25
3.36789297658863 1.25
3.37792642140468 1.25
3.38795986622074 1.25
3.39799331103679 1.25
3.40802675585284 1.25
3.4180602006689 1.25
3.42809364548495 1.25
3.438127090301 1.25
3.44816053511706 1.25
3.45819397993311 1.25
3.46822742474916 1.25
3.47826086956522 1.25
3.48829431438127 1.25
3.49832775919732 1.25
3.50836120401338 1.25
3.51839464882943 1.25
3.52842809364549 1.25
3.53846153846154 1.25
3.54849498327759 1.25
3.55852842809365 1.25
3.5685618729097 1.25
3.57859531772575 1.25
3.58862876254181 1.25
3.59866220735786 1.25
3.60869565217391 1.25
3.61872909698997 1.25
3.62876254180602 1.25
3.63879598662207 1.25
3.64882943143813 1.25
3.65886287625418 1.25
3.66889632107023 1.25
3.67892976588629 1.25
3.68896321070234 1.25
3.69899665551839 1.25
3.70903010033445 1.25
3.7190635451505 1.25
3.72909698996656 1.25
3.73913043478261 1.25
3.74916387959866 1.25
3.75919732441472 1.25
3.76923076923077 1.25
3.77926421404682 1.25
3.78929765886288 1.25
3.79933110367893 1.25
3.80936454849498 1.25
3.81939799331104 1.25
3.82943143812709 1.25
3.83946488294314 1.25
3.8494983277592 1.25
3.85953177257525 1.25
3.8695652173913 1.25
3.87959866220736 1.25
3.88963210702341 1.25
3.89966555183946 1.25
3.90969899665552 1.25
3.91973244147157 1.25
3.92976588628763 1.25
3.93979933110368 1.25
3.94983277591973 1.25
3.95986622073579 1.25
3.96989966555184 1.25
3.97993311036789 1.25
3.98996655518395 1.25
4 1.25
};
\addlegendentry{AGCDNF}
\end{axis}

\end{tikzpicture}


==> budgetEDF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SF},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Flexibility},
ymin=43.5335, ymax=133.5685,
ytick style={color=black}
]
\addplot [line width=1pt, red, const plot mark right]
table {%
1 115.298
1.01003344481605 120.694234113712
1.02006688963211 125.557946488294
1.03010033444816 129.411652173913
1.04013377926421 129.476
1.05016722408027 129.476
1.06020066889632 129.476
1.07023411371237 129.476
1.08026755852843 129.476
1.09030100334448 129.476
1.10033444816054 129.476
1.11036789297659 129.476
1.12040133779264 129.476
1.1304347826087 129.476
1.14046822742475 129.476
1.1505016722408 129.476
1.16053511705686 129.476
1.17056856187291 129.476
1.18060200668896 129.476
1.19063545150502 129.476
1.20066889632107 129.476
1.21070234113712 129.476
1.22073578595318 129.476
1.23076923076923 129.476
1.24080267558528 129.476
1.25083612040134 129.476
1.26086956521739 129.476
1.27090301003344 129.476
1.2809364548495 129.476
1.29096989966555 129.476
1.30100334448161 129.476
1.31103678929766 129.476
1.32107023411371 129.476
1.33110367892977 129.476
1.34113712374582 129.476
1.35117056856187 129.476
1.36120401337793 129.476
1.37123745819398 129.476
1.38127090301003 129.476
1.39130434782609 129.476
1.40133779264214 129.476
1.41137123745819 129.476
1.42140468227425 129.476
1.4314381270903 129.476
1.44147157190635 129.476
1.45150501672241 129.476
1.46153846153846 129.476
1.47157190635451 129.476
1.48160535117057 129.476
1.49163879598662 129.476
1.50167224080268 129.476
1.51170568561873 129.476
1.52173913043478 129.476
1.53177257525084 129.476
1.54180602006689 129.476
1.55183946488294 129.476
1.561872909699 129.476
1.57190635451505 129.476
1.5819397993311 129.476
1.59197324414716 129.476
1.60200668896321 129.476
1.61204013377926 129.476
1.62207357859532 129.476
1.63210702341137 129.476
1.64214046822742 129.476
1.65217391304348 129.476
1.66220735785953 129.476
1.67224080267559 129.476
1.68227424749164 129.476
1.69230769230769 129.476
1.70234113712375 129.476
1.7123745819398 129.476
1.72240802675585 129.476
1.73244147157191 129.476
1.74247491638796 129.476
1.75250836120401 129.476
1.76254180602007 129.476
1.77257525083612 129.476
1.78260869565217 129.476
1.79264214046823 129.476
1.80267558528428 129.476
1.81270903010033 129.476
1.82274247491639 129.476
1.83277591973244 129.476
1.84280936454849 129.476
1.85284280936455 129.476
1.8628762541806 129.476
1.87290969899666 129.476
1.88294314381271 129.476
1.89297658862876 129.476
1.90301003344482 129.476
1.91304347826087 129.476
1.92307692307692 129.476
1.93311036789298 129.476
1.94314381270903 129.476
1.95317725752508 129.476
1.96321070234114 129.476
1.97324414715719 129.476
1.98327759197324 129.476
1.9933110367893 129.476
2.00334448160535 129.476
2.0133779264214 129.476
2.02341137123746 129.476
2.03344481605351 129.476
2.04347826086957 129.476
2.05351170568562 129.476
2.06354515050167 129.476
2.07357859531773 129.476
2.08361204013378 129.476
2.09364548494983 129.476
2.10367892976589 129.476
2.11371237458194 129.476
2.12374581939799 129.476
2.13377926421405 129.476
2.1438127090301 129.476
2.15384615384615 129.476
2.16387959866221 129.476
2.17391304347826 129.476
2.18394648829431 129.476
2.19397993311037 129.476
2.20401337792642 129.476
2.21404682274247 129.476
2.22408026755853 129.476
2.23411371237458 129.476
2.24414715719064 129.476
2.25418060200669 129.476
2.26421404682274 129.476
2.2742474916388 129.476
2.28428093645485 129.476
2.2943143812709 129.476
2.30434782608696 129.476
2.31438127090301 129.476
2.32441471571906 129.476
2.33444816053512 129.476
2.34448160535117 129.476
2.35451505016722 129.476
2.36454849498328 129.476
2.37458193979933 129.476
2.38461538461538 129.476
2.39464882943144 129.476
2.40468227424749 129.476
2.41471571906354 129.476
2.4247491638796 129.476
2.43478260869565 129.476
2.44481605351171 129.476
2.45484949832776 129.476
2.46488294314381 129.476
2.47491638795987 129.476
2.48494983277592 129.476
2.49498327759197 129.476
2.50501672240803 129.476
2.51505016722408 129.476
2.52508361204013 129.476
2.53511705685619 129.476
2.54515050167224 129.476
2.55518394648829 129.476
2.56521739130435 129.476
2.5752508361204 129.476
2.58528428093646 129.476
2.59531772575251 129.476
2.60535117056856 129.476
2.61538461538462 129.476
2.62541806020067 129.476
2.63545150501672 129.476
2.64548494983278 129.476
2.65551839464883 129.476
2.66555183946488 129.476
2.67558528428094 129.476
2.68561872909699 129.476
2.69565217391304 129.476
2.7056856187291 129.476
2.71571906354515 129.476
2.7257525083612 129.476
2.73578595317726 129.476
2.74581939799331 129.476
2.75585284280936 129.476
2.76588628762542 129.476
2.77591973244147 129.476
2.78595317725753 129.476
2.79598662207358 129.476
2.80602006688963 129.476
2.81605351170569 129.476
2.82608695652174 129.476
2.83612040133779 129.476
2.84615384615385 129.476
2.8561872909699 129.476
2.86622073578595 129.476
2.87625418060201 129.476
2.88628762541806 129.476
2.89632107023411 129.476
2.90635451505017 129.476
2.91638795986622 129.476
2.92642140468227 129.476
2.93645484949833 129.476
2.94648829431438 129.476
2.95652173913043 129.476
2.96655518394649 129.476
2.97658862876254 129.476
2.9866220735786 129.476
2.99665551839465 129.476
3.0066889632107 129.476
3.01672240802676 129.476
3.02675585284281 129.476
3.03678929765886 129.476
3.04682274247492 129.476
3.05685618729097 129.476
3.06688963210702 129.476
3.07692307692308 129.476
3.08695652173913 129.476
3.09698996655518 129.476
3.10702341137124 129.476
3.11705685618729 129.476
3.12709030100334 129.476
3.1371237458194 129.476
3.14715719063545 129.476
3.15719063545151 129.476
3.16722408026756 129.476
3.17725752508361 129.476
3.18729096989967 129.476
3.19732441471572 129.476
3.20735785953177 129.476
3.21739130434783 129.476
3.22742474916388 129.476
3.23745819397993 129.476
3.24749163879599 129.476
3.25752508361204 129.476
3.26755852842809 129.476
3.27759197324415 129.476
3.2876254180602 129.476
3.29765886287625 129.476
3.30769230769231 129.476
3.31772575250836 129.476
3.32775919732441 129.476
3.33779264214047 129.476
3.34782608695652 129.476
3.35785953177258 129.476
3.36789297658863 129.476
3.37792642140468 129.476
3.38795986622074 129.476
3.39799331103679 129.476
3.40802675585284 129.476
3.4180602006689 129.476
3.42809364548495 129.476
3.438127090301 129.476
3.44816053511706 129.476
3.45819397993311 129.476
3.46822742474916 129.476
3.47826086956522 129.476
3.48829431438127 129.476
3.49832775919732 129.476
3.50836120401338 129.476
3.51839464882943 129.476
3.52842809364549 129.476
3.53846153846154 129.476
3.54849498327759 129.476
3.55852842809365 129.476
3.5685618729097 129.476
3.57859531772575 129.476
3.58862876254181 129.476
3.59866220735786 129.476
3.60869565217391 129.476
3.61872909698997 129.476
3.62876254180602 129.476
3.63879598662207 129.476
3.64882943143813 129.476
3.65886287625418 129.476
3.66889632107023 129.476
3.67892976588629 129.476
3.68896321070234 129.476
3.69899665551839 129.476
3.70903010033445 129.476
3.7190635451505 129.476
3.72909698996656 129.476
3.73913043478261 129.476
3.74916387959866 129.476
3.75919732441472 129.476
3.76923076923077 129.476
3.77926421404682 129.476
3.78929765886288 129.476
3.79933110367893 129.476
3.80936454849498 129.476
3.81939799331104 129.476
3.82943143812709 129.476
3.83946488294314 129.476
3.8494983277592 129.476
3.85953177257525 129.476
3.8695652173913 129.476
3.87959866220736 129.476
3.88963210702341 129.476
3.89966555183946 129.476
3.90969899665552 129.476
3.91973244147157 129.476
3.92976588628763 129.476
3.93979933110368 129.476
3.94983277591973 129.476
3.95986622073579 129.476
3.96989966555184 129.476
3.97993311036789 129.476
3.98996655518395 129.476
4 129.476
};
\addlegendentry{EDF}
\addplot [line width=1pt, green!50!black, const plot mark right, dashed]
table {%
1 47.626
1.01003344481605 53.022237458194
1.02006688963211 57.8869397993311
1.03010033444816 61.739652173913
1.04013377926421 61.804
1.05016722408027 61.804
1.06020066889632 61.804
1.07023411371237 61.804
1.08026755852843 61.804
1.09030100334448 61.804
1.10033444816054 61.804
1.11036789297659 61.804
1.12040133779264 61.804
1.1304347826087 61.804
1.14046822742475 61.804
1.1505016722408 61.804
1.16053511705686 61.804
1.17056856187291 61.804
1.18060200668896 61.804
1.19063545150502 61.804
1.20066889632107 61.804
1.21070234113712 61.804
1.22073578595318 61.804
1.23076923076923 61.804
1.24080267558528 61.804
1.25083612040134 61.804
1.26086956521739 61.804
1.27090301003344 61.804
1.2809364548495 61.804
1.29096989966555 61.804
1.30100334448161 61.804
1.31103678929766 61.804
1.32107023411371 61.804
1.33110367892977 61.804
1.34113712374582 61.804
1.35117056856187 61.804
1.36120401337793 61.804
1.37123745819398 61.804
1.38127090301003 61.804
1.39130434782609 61.804
1.40133779264214 61.804
1.41137123745819 61.804
1.42140468227425 61.804
1.4314381270903 61.804
1.44147157190635 61.804
1.45150501672241 61.804
1.46153846153846 61.804
1.47157190635451 61.804
1.48160535117057 61.804
1.49163879598662 61.804
1.50167224080268 61.804
1.51170568561873 61.804
1.52173913043478 61.804
1.53177257525084 61.804
1.54180602006689 61.804
1.55183946488294 61.804
1.561872909699 61.804
1.57190635451505 61.804
1.5819397993311 61.804
1.59197324414716 61.804
1.60200668896321 61.804
1.61204013377926 61.804
1.62207357859532 61.804
1.63210702341137 61.804
1.64214046822742 61.804
1.65217391304348 61.804
1.66220735785953 61.804
1.67224080267559 61.804
1.68227424749164 61.804
1.69230769230769 61.804
1.70234113712375 61.804
1.7123745819398 61.804
1.72240802675585 61.804
1.73244147157191 61.804
1.74247491638796 61.804
1.75250836120401 61.804
1.76254180602007 61.804
1.77257525083612 61.804
1.78260869565217 61.804
1.79264214046823 61.804
1.80267558528428 61.804
1.81270903010033 61.804
1.82274247491639 61.804
1.83277591973244 61.804
1.84280936454849 61.804
1.85284280936455 61.804
1.8628762541806 61.804
1.87290969899666 61.804
1.88294314381271 61.804
1.89297658862876 61.804
1.90301003344482 61.804
1.91304347826087 61.804
1.92307692307692 61.804
1.93311036789298 61.804
1.94314381270903 61.804
1.95317725752508 61.804
1.96321070234114 61.804
1.97324414715719 61.804
1.98327759197324 61.804
1.9933110367893 61.804
2.00334448160535 61.804
2.0133779264214 61.804
2.02341137123746 61.804
2.03344481605351 61.804
2.04347826086957 61.804
2.05351170568562 61.804
2.06354515050167 61.804
2.07357859531773 61.804
2.08361204013378 61.804
2.09364548494983 61.804
2.10367892976589 61.804
2.11371237458194 61.804
2.12374581939799 61.804
2.13377926421405 61.804
2.1438127090301 61.804
2.15384615384615 61.804
2.16387959866221 61.804
2.17391304347826 61.804
2.18394648829431 61.804
2.19397993311037 61.804
2.20401337792642 61.804
2.21404682274247 61.804
2.22408026755853 61.804
2.23411371237458 61.804
2.24414715719064 61.804
2.25418060200669 61.804
2.26421404682274 61.804
2.2742474916388 61.804
2.28428093645485 61.804
2.2943143812709 61.804
2.30434782608696 61.804
2.31438127090301 61.804
2.32441471571906 61.804
2.33444816053512 61.804
2.34448160535117 61.804
2.35451505016722 61.804
2.36454849498328 61.804
2.37458193979933 61.804
2.38461538461538 61.804
2.39464882943144 61.804
2.40468227424749 61.804
2.41471571906354 61.804
2.4247491638796 61.804
2.43478260869565 61.804
2.44481605351171 61.804
2.45484949832776 61.804
2.46488294314381 61.804
2.47491638795987 61.804
2.48494983277592 61.804
2.49498327759197 61.804
2.50501672240803 61.804
2.51505016722408 61.804
2.52508361204013 61.804
2.53511705685619 61.804
2.54515050167224 61.804
2.55518394648829 61.804
2.56521739130435 61.804
2.5752508361204 61.804
2.58528428093646 61.804
2.59531772575251 61.804
2.60535117056856 61.804
2.61538461538462 61.804
2.62541806020067 61.804
2.63545150501672 61.804
2.64548494983278 61.804
2.65551839464883 61.804
2.66555183946488 61.804
2.67558528428094 61.804
2.68561872909699 61.804
2.69565217391304 61.804
2.7056856187291 61.804
2.71571906354515 61.804
2.7257525083612 61.804
2.73578595317726 61.804
2.74581939799331 61.804
2.75585284280936 61.804
2.76588628762542 61.804
2.77591973244147 61.804
2.78595317725753 61.804
2.79598662207358 61.804
2.80602006688963 61.804
2.81605351170569 61.804
2.82608695652174 61.804
2.83612040133779 61.804
2.84615384615385 61.804
2.8561872909699 61.804
2.86622073578595 61.804
2.87625418060201 61.804
2.88628762541806 61.804
2.89632107023411 61.804
2.90635451505017 61.804
2.91638795986622 61.804
2.92642140468227 61.804
2.93645484949833 61.804
2.94648829431438 61.804
2.95652173913043 61.804
2.96655518394649 61.804
2.97658862876254 61.804
2.9866220735786 61.804
2.99665551839465 61.804
3.0066889632107 61.804
3.01672240802676 61.804
3.02675585284281 61.804
3.03678929765886 61.804
3.04682274247492 61.804
3.05685618729097 61.804
3.06688963210702 61.804
3.07692307692308 61.804
3.08695652173913 61.804
3.09698996655518 61.804
3.10702341137124 61.804
3.11705685618729 61.804
3.12709030100334 61.804
3.1371237458194 61.804
3.14715719063545 61.804
3.15719063545151 61.804
3.16722408026756 61.804
3.17725752508361 61.804
3.18729096989967 61.804
3.19732441471572 61.804
3.20735785953177 61.804
3.21739130434783 61.804
3.22742474916388 61.804
3.23745819397993 61.804
3.24749163879599 61.804
3.25752508361204 61.804
3.26755852842809 61.804
3.27759197324415 61.804
3.2876254180602 61.804
3.29765886287625 61.804
3.30769230769231 61.804
3.31772575250836 61.804
3.32775919732441 61.804
3.33779264214047 61.804
3.34782608695652 61.804
3.35785953177258 61.804
3.36789297658863 61.804
3.37792642140468 61.804
3.38795986622074 61.804
3.39799331103679 61.804
3.40802675585284 61.804
3.4180602006689 61.804
3.42809364548495 61.804
3.438127090301 61.804
3.44816053511706 61.804
3.45819397993311 61.804
3.46822742474916 61.804
3.47826086956522 61.804
3.48829431438127 61.804
3.49832775919732 61.804
3.50836120401338 61.804
3.51839464882943 61.804
3.52842809364549 61.804
3.53846153846154 61.804
3.54849498327759 61.804
3.55852842809365 61.804
3.5685618729097 61.804
3.57859531772575 61.804
3.58862876254181 61.804
3.59866220735786 61.804
3.60869565217391 61.804
3.61872909698997 61.804
3.62876254180602 61.804
3.63879598662207 61.804
3.64882943143813 61.804
3.65886287625418 61.804
3.66889632107023 61.804
3.67892976588629 61.804
3.68896321070234 61.804
3.69899665551839 61.804
3.70903010033445 61.804
3.7190635451505 61.804
3.72909698996656 61.804
3.73913043478261 61.804
3.74916387959866 61.804
3.75919732441472 61.804
3.76923076923077 61.804
3.77926421404682 61.804
3.78929765886288 61.804
3.79933110367893 61.804
3.80936454849498 61.804
3.81939799331104 61.804
3.82943143812709 61.804
3.83946488294314 61.804
3.8494983277592 61.804
3.85953177257525 61.804
3.8695652173913 61.804
3.87959866220736 61.804
3.88963210702341 61.804
3.89966555183946 61.804
3.90969899665552 61.804
3.91973244147157 61.804
3.92976588628763 61.804
3.93979933110368 61.804
3.94983277591973 61.804
3.95986622073579 61.804
3.96989966555184 61.804
3.97993311036789 61.804
3.98996655518395 61.804
4 61.804
};
\addlegendentry{EDUPF}
\addplot [line width=1pt, blue, const plot mark right, dotted]
table {%
1 67.672
1.01003344481605 67.672
1.02006688963211 67.672
1.03010033444816 67.672
1.04013377926421 67.672
1.05016722408027 67.672
1.06020066889632 67.672
1.07023411371237 67.672
1.08026755852843 67.672
1.09030100334448 67.672
1.10033444816054 67.672
1.11036789297659 67.672
1.12040133779264 67.672
1.1304347826087 67.672
1.14046822742475 67.672
1.1505016722408 67.672
1.16053511705686 67.672
1.17056856187291 67.672
1.18060200668896 67.672
1.19063545150502 67.672
1.20066889632107 67.672
1.21070234113712 67.672
1.22073578595318 67.672
1.23076923076923 67.672
1.24080267558528 67.672
1.25083612040134 67.672
1.26086956521739 67.672
1.27090301003344 67.672
1.2809364548495 67.672
1.29096989966555 67.672
1.30100334448161 67.672
1.31103678929766 67.672
1.32107023411371 67.672
1.33110367892977 67.672
1.34113712374582 67.672
1.35117056856187 67.672
1.36120401337793 67.672
1.37123745819398 67.672
1.38127090301003 67.672
1.39130434782609 67.672
1.40133779264214 67.672
1.41137123745819 67.672
1.42140468227425 67.672
1.4314381270903 67.672
1.44147157190635 67.672
1.45150501672241 67.672
1.46153846153846 67.672
1.47157190635451 67.672
1.48160535117057 67.672
1.49163879598662 67.672
1.50167224080268 67.672
1.51170568561873 67.672
1.52173913043478 67.672
1.53177257525084 67.672
1.54180602006689 67.672
1.55183946488294 67.672
1.561872909699 67.672
1.57190635451505 67.672
1.5819397993311 67.672
1.59197324414716 67.672
1.60200668896321 67.672
1.61204013377926 67.672
1.62207357859532 67.672
1.63210702341137 67.672
1.64214046822742 67.672
1.65217391304348 67.672
1.66220735785953 67.672
1.67224080267559 67.672
1.68227424749164 67.672
1.69230769230769 67.672
1.70234113712375 67.672
1.7123745819398 67.672
1.72240802675585 67.672
1.73244147157191 67.672
1.74247491638796 67.672
1.75250836120401 67.672
1.76254180602007 67.672
1.77257525083612 67.672
1.78260869565217 67.672
1.79264214046823 67.672
1.80267558528428 67.672
1.81270903010033 67.672
1.82274247491639 67.672
1.83277591973244 67.672
1.84280936454849 67.672
1.85284280936455 67.672
1.8628762541806 67.672
1.87290969899666 67.672
1.88294314381271 67.672
1.89297658862876 67.672
1.90301003344482 67.672
1.91304347826087 67.672
1.92307692307692 67.672
1.93311036789298 67.672
1.94314381270903 67.672
1.95317725752508 67.672
1.96321070234114 67.672
1.97324414715719 67.672
1.98327759197324 67.672
1.9933110367893 67.672
2.00334448160535 67.672
2.0133779264214 67.672
2.02341137123746 67.672
2.03344481605351 67.672
2.04347826086957 67.672
2.05351170568562 67.672
2.06354515050167 67.672
2.07357859531773 67.672
2.08361204013378 67.672
2.09364548494983 67.672
2.10367892976589 67.672
2.11371237458194 67.672
2.12374581939799 67.672
2.13377926421405 67.672
2.1438127090301 67.672
2.15384615384615 67.672
2.16387959866221 67.672
2.17391304347826 67.672
2.18394648829431 67.672
2.19397993311037 67.672
2.20401337792642 67.672
2.21404682274247 67.672
2.22408026755853 67.672
2.23411371237458 67.672
2.24414715719064 67.672
2.25418060200669 67.672
2.26421404682274 67.672
2.2742474916388 67.672
2.28428093645485 67.672
2.2943143812709 67.672
2.30434782608696 67.672
2.31438127090301 67.672
2.32441471571906 67.672
2.33444816053512 67.672
2.34448160535117 67.672
2.35451505016722 67.672
2.36454849498328 67.672
2.37458193979933 67.672
2.38461538461538 67.672
2.39464882943144 67.672
2.40468227424749 67.672
2.41471571906354 67.672
2.4247491638796 67.672
2.43478260869565 67.672
2.44481605351171 67.672
2.45484949832776 67.672
2.46488294314381 67.672
2.47491638795987 67.672
2.48494983277592 67.672
2.49498327759197 67.672
2.50501672240803 67.672
2.51505016722408 67.672
2.52508361204013 67.672
2.53511705685619 67.672
2.54515050167224 67.672
2.55518394648829 67.672
2.56521739130435 67.672
2.5752508361204 67.672
2.58528428093646 67.672
2.59531772575251 67.672
2.60535117056856 67.672
2.61538461538462 67.672
2.62541806020067 67.672
2.63545150501672 67.672
2.64548494983278 67.672
2.65551839464883 67.672
2.66555183946488 67.672
2.67558528428094 67.672
2.68561872909699 67.672
2.69565217391304 67.672
2.7056856187291 67.672
2.71571906354515 67.672
2.7257525083612 67.672
2.73578595317726 67.672
2.74581939799331 67.672
2.75585284280936 67.672
2.76588628762542 67.672
2.77591973244147 67.672
2.78595317725753 67.672
2.79598662207358 67.672
2.80602006688963 67.672
2.81605351170569 67.672
2.82608695652174 67.672
2.83612040133779 67.672
2.84615384615385 67.672
2.8561872909699 67.672
2.86622073578595 67.672
2.87625418060201 67.672
2.88628762541806 67.672
2.89632107023411 67.672
2.90635451505017 67.672
2.91638795986622 67.672
2.92642140468227 67.672
2.93645484949833 67.672
2.94648829431438 67.672
2.95652173913043 67.672
2.96655518394649 67.672
2.97658862876254 67.672
2.9866220735786 67.672
2.99665551839465 67.672
3.0066889632107 67.672
3.01672240802676 67.672
3.02675585284281 67.672
3.03678929765886 67.672
3.04682274247492 67.672
3.05685618729097 67.672
3.06688963210702 67.672
3.07692307692308 67.672
3.08695652173913 67.672
3.09698996655518 67.672
3.10702341137124 67.672
3.11705685618729 67.672
3.12709030100334 67.672
3.1371237458194 67.672
3.14715719063545 67.672
3.15719063545151 67.672
3.16722408026756 67.672
3.17725752508361 67.672
3.18729096989967 67.672
3.19732441471572 67.672
3.20735785953177 67.672
3.21739130434783 67.672
3.22742474916388 67.672
3.23745819397993 67.672
3.24749163879599 67.672
3.25752508361204 67.672
3.26755852842809 67.672
3.27759197324415 67.672
3.2876254180602 67.672
3.29765886287625 67.672
3.30769230769231 67.672
3.31772575250836 67.672
3.32775919732441 67.672
3.33779264214047 67.672
3.34782608695652 67.672
3.35785953177258 67.672
3.36789297658863 67.672
3.37792642140468 67.672
3.38795986622074 67.672
3.39799331103679 67.672
3.40802675585284 67.672
3.4180602006689 67.672
3.42809364548495 67.672
3.438127090301 67.672
3.44816053511706 67.672
3.45819397993311 67.672
3.46822742474916 67.672
3.47826086956522 67.672
3.48829431438127 67.672
3.49832775919732 67.672
3.50836120401338 67.672
3.51839464882943 67.672
3.52842809364549 67.672
3.53846153846154 67.672
3.54849498327759 67.672
3.55852842809365 67.672
3.5685618729097 67.672
3.57859531772575 67.672
3.58862876254181 67.672
3.59866220735786 67.672
3.60869565217391 67.672
3.61872909698997 67.672
3.62876254180602 67.672
3.63879598662207 67.672
3.64882943143813 67.672
3.65886287625418 67.672
3.66889632107023 67.672
3.67892976588629 67.672
3.68896321070234 67.672
3.69899665551839 67.672
3.70903010033445 67.672
3.7190635451505 67.672
3.72909698996656 67.672
3.73913043478261 67.672
3.74916387959866 67.672
3.75919732441472 67.672
3.76923076923077 67.672
3.77926421404682 67.672
3.78929765886288 67.672
3.79933110367893 67.672
3.80936454849498 67.672
3.81939799331104 67.672
3.82943143812709 67.672
3.83946488294314 67.672
3.8494983277592 67.672
3.85953177257525 67.672
3.8695652173913 67.672
3.87959866220736 67.672
3.88963210702341 67.672
3.89966555183946 67.672
3.90969899665552 67.672
3.91973244147157 67.672
3.92976588628763 67.672
3.93979933110368 67.672
3.94983277591973 67.672
3.95986622073579 67.672
3.96989966555184 67.672
3.97993311036789 67.672
3.98996655518395 67.672
4 67.672
};
\addlegendentry{EDDNF}
\end{axis}

\end{tikzpicture}


==> budgetTF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SF},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Flexibility},
ymin=-6.5988, ymax=138.5748,
ytick style={color=black}
]
\addplot [line width=1pt, red, const plot mark right]
table {%
1 115.298
1.01003344481605 120.694234113712
1.02006688963211 125.557946488294
1.03010033444816 129.412093645485
1.04013377926421 129.520401337793
1.05016722408027 129.550484949833
1.06020066889632 129.579602006689
1.07023411371237 129.609678929766
1.08026755852843 129.638802675585
1.09030100334448 129.668872909699
1.10033444816054 129.697989966555
1.11036789297659 129.727688963211
1.12040133779264 129.757387959866
1.1304347826087 129.787086956522
1.14046822742475 129.816785953177
1.1505016722408 129.846484949833
1.16053511705686 129.876183946488
1.17056856187291 129.905882943144
1.18060200668896 129.935581939799
1.19063545150502 129.965280936455
1.20066889632107 129.994973244147
1.21070234113712 130.024571906355
1.22073578595318 130.054170568562
1.23076923076923 130.083769230769
1.24080267558528 130.113367892977
1.25083612040134 130.142966555184
1.26086956521739 130.172565217391
1.27090301003344 130.202163879599
1.2809364548495 130.231762541806
1.29096989966555 130.261361204013
1.30100334448161 130.290959866221
1.31103678929766 130.320558528428
1.32107023411371 130.350157190635
1.33110367892977 130.379755852843
1.34113712374582 130.40935451505
1.35117056856187 130.438953177258
1.36120401337793 130.468551839465
1.37123745819398 130.498150501672
1.38127090301003 130.52774916388
1.39130434782609 130.557347826087
1.40133779264214 130.586946488294
1.41137123745819 130.616545150502
1.42140468227425 130.646143812709
1.4314381270903 130.675742474916
1.44147157190635 130.705341137124
1.45150501672241 130.734939799331
1.46153846153846 130.764538461538
1.47157190635451 130.794137123746
1.48160535117057 130.823735785953
1.49163879598662 130.853334448161
1.50167224080268 130.882949832776
1.51170568561873 130.912648829431
1.52173913043478 130.942347826087
1.53177257525084 130.972046822742
1.54180602006689 131.001745819398
1.55183946488294 131.031444816054
1.561872909699 131.061143812709
1.57190635451505 131.090842809365
1.5819397993311 131.12054180602
1.59197324414716 131.150240802676
1.60200668896321 131.179919732442
1.61204013377926 131.209518394649
1.62207357859532 131.239117056856
1.63210702341137 131.268715719064
1.64214046822742 131.298314381271
1.65217391304348 131.327913043478
1.66220735785953 131.357511705686
1.67224080267559 131.387110367893
1.68227424749164 131.4167090301
1.69230769230769 131.446307692308
1.70234113712375 131.475906354515
1.7123745819398 131.505505016722
1.72240802675585 131.53510367893
1.73244147157191 131.564702341137
1.74247491638796 131.594301003344
1.75250836120401 131.623899665552
1.76254180602007 131.653498327759
1.77257525083612 131.683096989967
1.78260869565217 131.712695652174
1.79264214046823 131.742294314381
1.80267558528428 131.769672240803
1.81270903010033 131.790943143813
1.82274247491639 131.812214046823
1.83277591973244 131.833484949833
1.84280936454849 131.854755852843
1.85284280936455 131.876026755853
1.8628762541806 131.897297658863
1.87290969899666 131.918568561873
1.88294314381271 131.939839464883
1.89297658862876 131.961110367893
1.90301003344482 131.976
1.91304347826087 131.976
1.92307692307692 131.976
1.93311036789298 131.976
1.94314381270903 131.976
1.95317725752508 131.976
1.96321070234114 131.976
1.97324414715719 131.976
1.98327759197324 131.976
1.9933110367893 131.976
2.00334448160535 131.976
2.0133779264214 131.976
2.02341137123746 131.976
2.03344481605351 131.976
2.04347826086957 131.976
2.05351170568562 131.976
2.06354515050167 131.976
2.07357859531773 131.976
2.08361204013378 131.976
2.09364548494983 131.976
2.10367892976589 131.976
2.11371237458194 131.976
2.12374581939799 131.976
2.13377926421405 131.976
2.1438127090301 131.976
2.15384615384615 131.976
2.16387959866221 131.976
2.17391304347826 131.976
2.18394648829431 131.976
2.19397993311037 131.976
2.20401337792642 131.976
2.21404682274247 131.976
2.22408026755853 131.976
2.23411371237458 131.976
2.24414715719064 131.976
2.25418060200669 131.976
2.26421404682274 131.976
2.2742474916388 131.976
2.28428093645485 131.976
2.2943143812709 131.976
2.30434782608696 131.976
2.31438127090301 131.976
2.32441471571906 131.976
2.33444816053512 131.976
2.34448160535117 131.976
2.35451505016722 131.976
2.36454849498328 131.976
2.37458193979933 131.976
2.38461538461538 131.976
2.39464882943144 131.976
2.40468227424749 131.976
2.41471571906354 131.976
2.4247491638796 131.976
2.43478260869565 131.976
2.44481605351171 131.976
2.45484949832776 131.976
2.46488294314381 131.976
2.47491638795987 131.976
2.48494983277592 131.976
2.49498327759197 131.976
2.50501672240803 131.976
2.51505016722408 131.976
2.52508361204013 131.976
2.53511705685619 131.976
2.54515050167224 131.976
2.55518394648829 131.976
2.56521739130435 131.976
2.5752508361204 131.976
2.58528428093646 131.976
2.59531772575251 131.976
2.60535117056856 131.976
2.61538461538462 131.976
2.62541806020067 131.976
2.63545150501672 131.976
2.64548494983278 131.976
2.65551839464883 131.976
2.66555183946488 131.976
2.67558528428094 131.976
2.68561872909699 131.976
2.69565217391304 131.976
2.7056856187291 131.976
2.71571906354515 131.976
2.7257525083612 131.976
2.73578595317726 131.976
2.74581939799331 131.976
2.75585284280936 131.976
2.76588628762542 131.976
2.77591973244147 131.976
2.78595317725753 131.976
2.79598662207358 131.976
2.80602006688963 131.976
2.81605351170569 131.976
2.82608695652174 131.976
2.83612040133779 131.976
2.84615384615385 131.976
2.8561872909699 131.976
2.86622073578595 131.976
2.87625418060201 131.976
2.88628762541806 131.976
2.89632107023411 131.976
2.90635451505017 131.976
2.91638795986622 131.976
2.92642140468227 131.976
2.93645484949833 131.976
2.94648829431438 131.976
2.95652173913043 131.976
2.96655518394649 131.976
2.97658862876254 131.976
2.9866220735786 131.976
2.99665551839465 131.976
3.0066889632107 131.976
3.01672240802676 131.976
3.02675585284281 131.976
3.03678929765886 131.976
3.04682274247492 131.976
3.05685618729097 131.976
3.06688963210702 131.976
3.07692307692308 131.976
3.08695652173913 131.976
3.09698996655518 131.976
3.10702341137124 131.976
3.11705685618729 131.976
3.12709030100334 131.976
3.1371237458194 131.976
3.14715719063545 131.976
3.15719063545151 131.976
3.16722408026756 131.976
3.17725752508361 131.976
3.18729096989967 131.976
3.19732441471572 131.976
3.20735785953177 131.976
3.21739130434783 131.976
3.22742474916388 131.976
3.23745819397993 131.976
3.24749163879599 131.976
3.25752508361204 131.976
3.26755852842809 131.976
3.27759197324415 131.976
3.2876254180602 131.976
3.29765886287625 131.976
3.30769230769231 131.976
3.31772575250836 131.976
3.32775919732441 131.976
3.33779264214047 131.976
3.34782608695652 131.976
3.35785953177258 131.976
3.36789297658863 131.976
3.37792642140468 131.976
3.38795986622074 131.976
3.39799331103679 131.976
3.40802675585284 131.976
3.4180602006689 131.976
3.42809364548495 131.976
3.438127090301 131.976
3.44816053511706 131.976
3.45819397993311 131.976
3.46822742474916 131.976
3.47826086956522 131.976
3.48829431438127 131.976
3.49832775919732 131.976
3.50836120401338 131.976
3.51839464882943 131.976
3.52842809364549 131.976
3.53846153846154 131.976
3.54849498327759 131.976
3.55852842809365 131.976
3.5685618729097 131.976
3.57859531772575 131.976
3.58862876254181 131.976
3.59866220735786 131.976
3.60869565217391 131.976
3.61872909698997 131.976
3.62876254180602 131.976
3.63879598662207 131.976
3.64882943143813 131.976
3.65886287625418 131.976
3.66889632107023 131.976
3.67892976588629 131.976
3.68896321070234 131.976
3.69899665551839 131.976
3.70903010033445 131.976
3.7190635451505 131.976
3.72909698996656 131.976
3.73913043478261 131.976
3.74916387959866 131.976
3.75919732441472 131.976
3.76923076923077 131.976
3.77926421404682 131.976
3.78929765886288 131.976
3.79933110367893 131.976
3.80936454849498 131.976
3.81939799331104 131.976
3.82943143812709 131.976
3.83946488294314 131.976
3.8494983277592 131.976
3.85953177257525 131.976
3.8695652173913 131.976
3.87959866220736 131.976
3.88963210702341 131.976
3.89966555183946 131.976
3.90969899665552 131.976
3.91973244147157 131.976
3.92976588628763 131.976
3.93979933110368 131.976
3.94983277591973 131.976
3.95986622073579 131.976
3.96989966555184 131.976
3.97993311036789 131.976
3.98996655518395 131.976
4 131.976
};
\addlegendentry{TF}
\addplot [line width=1pt, green!50!black, const plot mark right, dashed]
table {%
1 115.298
1.01003344481605 120.694234113712
1.02006688963211 125.557946488294
1.03010033444816 129.411652173913
1.04013377926421 129.476
1.05016722408027 129.476
1.06020066889632 129.476
1.07023411371237 129.476
1.08026755852843 129.476
1.09030100334448 129.476
1.10033444816054 129.476
1.11036789297659 129.476
1.12040133779264 129.476
1.1304347826087 129.476
1.14046822742475 129.476
1.1505016722408 129.476
1.16053511705686 129.476
1.17056856187291 129.476
1.18060200668896 129.476
1.19063545150502 129.476
1.20066889632107 129.476
1.21070234113712 129.476
1.22073578595318 129.476
1.23076923076923 129.476
1.24080267558528 129.476
1.25083612040134 129.476
1.26086956521739 129.476
1.27090301003344 129.476
1.2809364548495 129.476
1.29096989966555 129.476
1.30100334448161 129.476
1.31103678929766 129.476
1.32107023411371 129.476
1.33110367892977 129.476
1.34113712374582 129.476
1.35117056856187 129.476
1.36120401337793 129.476
1.37123745819398 129.476
1.38127090301003 129.476
1.39130434782609 129.476
1.40133779264214 129.476
1.41137123745819 129.476
1.42140468227425 129.476
1.4314381270903 129.476
1.44147157190635 129.476
1.45150501672241 129.476
1.46153846153846 129.476
1.47157190635451 129.476
1.48160535117057 129.476
1.49163879598662 129.476
1.50167224080268 129.476
1.51170568561873 129.476
1.52173913043478 129.476
1.53177257525084 129.476
1.54180602006689 129.476
1.55183946488294 129.476
1.561872909699 129.476
1.57190635451505 129.476
1.5819397993311 129.476
1.59197324414716 129.476
1.60200668896321 129.476
1.61204013377926 129.476
1.62207357859532 129.476
1.63210702341137 129.476
1.64214046822742 129.476
1.65217391304348 129.476
1.66220735785953 129.476
1.67224080267559 129.476
1.68227424749164 129.476
1.69230769230769 129.476
1.70234113712375 129.476
1.7123745819398 129.476
1.72240802675585 129.476
1.73244147157191 129.476
1.74247491638796 129.476
1.75250836120401 129.476
1.76254180602007 129.476
1.77257525083612 129.476
1.78260869565217 129.476
1.79264214046823 129.476
1.80267558528428 129.476
1.81270903010033 129.476
1.82274247491639 129.476
1.83277591973244 129.476
1.84280936454849 129.476
1.85284280936455 129.476
1.8628762541806 129.476
1.87290969899666 129.476
1.88294314381271 129.476
1.89297658862876 129.476
1.90301003344482 129.476
1.91304347826087 129.476
1.92307692307692 129.476
1.93311036789298 129.476
1.94314381270903 129.476
1.95317725752508 129.476
1.96321070234114 129.476
1.97324414715719 129.476
1.98327759197324 129.476
1.9933110367893 129.476
2.00334448160535 129.476
2.0133779264214 129.476
2.02341137123746 129.476
2.03344481605351 129.476
2.04347826086957 129.476
2.05351170568562 129.476
2.06354515050167 129.476
2.07357859531773 129.476
2.08361204013378 129.476
2.09364548494983 129.476
2.10367892976589 129.476
2.11371237458194 129.476
2.12374581939799 129.476
2.13377926421405 129.476
2.1438127090301 129.476
2.15384615384615 129.476
2.16387959866221 129.476
2.17391304347826 129.476
2.18394648829431 129.476
2.19397993311037 129.476
2.20401337792642 129.476
2.21404682274247 129.476
2.22408026755853 129.476
2.23411371237458 129.476
2.24414715719064 129.476
2.25418060200669 129.476
2.26421404682274 129.476
2.2742474916388 129.476
2.28428093645485 129.476
2.2943143812709 129.476
2.30434782608696 129.476
2.31438127090301 129.476
2.32441471571906 129.476
2.33444816053512 129.476
2.34448160535117 129.476
2.35451505016722 129.476
2.36454849498328 129.476
2.37458193979933 129.476
2.38461538461538 129.476
2.39464882943144 129.476
2.40468227424749 129.476
2.41471571906354 129.476
2.4247491638796 129.476
2.43478260869565 129.476
2.44481605351171 129.476
2.45484949832776 129.476
2.46488294314381 129.476
2.47491638795987 129.476
2.48494983277592 129.476
2.49498327759197 129.476
2.50501672240803 129.476
2.51505016722408 129.476
2.52508361204013 129.476
2.53511705685619 129.476
2.54515050167224 129.476
2.55518394648829 129.476
2.56521739130435 129.476
2.5752508361204 129.476
2.58528428093646 129.476
2.59531772575251 129.476
2.60535117056856 129.476
2.61538461538462 129.476
2.62541806020067 129.476
2.63545150501672 129.476
2.64548494983278 129.476
2.65551839464883 129.476
2.66555183946488 129.476
2.67558528428094 129.476
2.68561872909699 129.476
2.69565217391304 129.476
2.7056856187291 129.476
2.71571906354515 129.476
2.7257525083612 129.476
2.73578595317726 129.476
2.74581939799331 129.476
2.75585284280936 129.476
2.76588628762542 129.476
2.77591973244147 129.476
2.78595317725753 129.476
2.79598662207358 129.476
2.80602006688963 129.476
2.81605351170569 129.476
2.82608695652174 129.476
2.83612040133779 129.476
2.84615384615385 129.476
2.8561872909699 129.476
2.86622073578595 129.476
2.87625418060201 129.476
2.88628762541806 129.476
2.89632107023411 129.476
2.90635451505017 129.476
2.91638795986622 129.476
2.92642140468227 129.476
2.93645484949833 129.476
2.94648829431438 129.476
2.95652173913043 129.476
2.96655518394649 129.476
2.97658862876254 129.476
2.9866220735786 129.476
2.99665551839465 129.476
3.0066889632107 129.476
3.01672240802676 129.476
3.02675585284281 129.476
3.03678929765886 129.476
3.04682274247492 129.476
3.05685618729097 129.476
3.06688963210702 129.476
3.07692307692308 129.476
3.08695652173913 129.476
3.09698996655518 129.476
3.10702341137124 129.476
3.11705685618729 129.476
3.12709030100334 129.476
3.1371237458194 129.476
3.14715719063545 129.476
3.15719063545151 129.476
3.16722408026756 129.476
3.17725752508361 129.476
3.18729096989967 129.476
3.19732441471572 129.476
3.20735785953177 129.476
3.21739130434783 129.476
3.22742474916388 129.476
3.23745819397993 129.476
3.24749163879599 129.476
3.25752508361204 129.476
3.26755852842809 129.476
3.27759197324415 129.476
3.2876254180602 129.476
3.29765886287625 129.476
3.30769230769231 129.476
3.31772575250836 129.476
3.32775919732441 129.476
3.33779264214047 129.476
3.34782608695652 129.476
3.35785953177258 129.476
3.36789297658863 129.476
3.37792642140468 129.476
3.38795986622074 129.476
3.39799331103679 129.476
3.40802675585284 129.476
3.4180602006689 129.476
3.42809364548495 129.476
3.438127090301 129.476
3.44816053511706 129.476
3.45819397993311 129.476
3.46822742474916 129.476
3.47826086956522 129.476
3.48829431438127 129.476
3.49832775919732 129.476
3.50836120401338 129.476
3.51839464882943 129.476
3.52842809364549 129.476
3.53846153846154 129.476
3.54849498327759 129.476
3.55852842809365 129.476
3.5685618729097 129.476
3.57859531772575 129.476
3.58862876254181 129.476
3.59866220735786 129.476
3.60869565217391 129.476
3.61872909698997 129.476
3.62876254180602 129.476
3.63879598662207 129.476
3.64882943143813 129.476
3.65886287625418 129.476
3.66889632107023 129.476
3.67892976588629 129.476
3.68896321070234 129.476
3.69899665551839 129.476
3.70903010033445 129.476
3.7190635451505 129.476
3.72909698996656 129.476
3.73913043478261 129.476
3.74916387959866 129.476
3.75919732441472 129.476
3.76923076923077 129.476
3.77926421404682 129.476
3.78929765886288 129.476
3.79933110367893 129.476
3.80936454849498 129.476
3.81939799331104 129.476
3.82943143812709 129.476
3.83946488294314 129.476
3.8494983277592 129.476
3.85953177257525 129.476
3.8695652173913 129.476
3.87959866220736 129.476
3.88963210702341 129.476
3.89966555183946 129.476
3.90969899665552 129.476
3.91973244147157 129.476
3.92976588628763 129.476
3.93979933110368 129.476
3.94983277591973 129.476
3.95986622073579 129.476
3.96989966555184 129.476
3.97993311036789 129.476
3.98996655518395 129.476
4 129.476
};
\addlegendentry{EDF}
\addplot [line width=1pt, blue, const plot mark right, dotted]
table {%
1 0
1.01003344481605 0
1.02006688963211 0
1.03010033444816 0.000439806521738925
1.04013377926421 0.0442349971170567
1.05016722408027 0.0742985479866218
1.06020066889632 0.10392060690301
1.07023411371237 0.133542652264214
1.08026755852843 0.163164706284281
1.09030100334448 0.192786754565217
1.10033444816054 0.222408806729097
1.11036789297659 0.252030858602006
1.12040133779264 0.281652910474916
1.1304347826087 0.311274962347826
1.14046822742475 0.340897014220735
1.1505016722408 0.370519066093646
1.16053511705686 0.400141117966555
1.17056856187291 0.429763169839465
1.18060200668896 0.459385221712374
1.19063545150502 0.489007273585285
1.20066889632107 0.518629325451505
1.21070234113712 0.548251377224081
1.22073578595318 0.577873428996656
1.23076923076923 0.607495480769231
1.24080267558528 0.637117532541806
1.25083612040134 0.666739584314381
1.26086956521739 0.696361636086957
1.27090301003344 0.725983687859532
1.2809364548495 0.755605739632107
1.29096989966555 0.785227791404682
1.30100334448161 0.814849843187291
1.31103678929766 0.844471895060201
1.32107023411371 0.87409394693311
1.33110367892977 0.90371599880602
1.34113712374582 0.93333805067893
1.35117056856187 0.96296010255184
1.36120401337793 0.992582154424749
1.37123745819398 1.02220420629766
1.38127090301003 1.05182625817057
1.39130434782609 1.08144831004348
1.40133779264214 1.11107036194314
1.41137123745819 1.14069241401672
1.42140468227425 1.1703144660903
1.4314381270903 1.19993651816388
1.44147157190635 1.22955857023746
1.45150501672241 1.25918062231104
1.46153846153846 1.28880267438462
1.47157190635451 1.31842472645819
1.48160535117057 1.34804677853177
1.49163879598662 1.37766883060535
1.50167224080268 1.40729088259532
1.51170568561873 1.43691293416722
1.52173913043478 1.46653498573913
1.53177257525084 1.49615703731104
1.54180602006689 1.52577908888294
1.55183946488294 1.55540114045485
1.561872909699 1.58502319202676
1.57190635451505 1.61464524359866
1.5819397993311 1.64426729517057
1.59197324414716 1.67388934674248
1.60200668896321 1.70351139847492
1.61204013377926 1.7331334508495
1.62207357859532 1.76275550322408
1.63210702341137 1.79237755559866
1.64214046822742 1.82199960797324
1.65217391304348 1.85162166034783
1.66220735785953 1.88124371272241
1.67224080267559 1.91086576509699
1.68227424749164 1.94048781747157
1.69230769230769 1.97010986984615
1.70234113712375 1.99973192212709
1.7123745819398 2.02935397410033
1.72240802675585 2.05897602607358
1.73244147157191 2.08859807804682
1.74247491638796 2.11822013002007
1.75250836120401 2.14784218199331
1.76254180602007 2.17746423396656
1.77257525083612 2.2070862859398
1.78260869565217 2.23670833791304
1.79264214046823 2.26633038988629
1.80267558528428 2.29372999038127
1.81270903010033 2.31501784931104
1.82274247491639 2.3363057082408
1.83277591973244 2.35759356717057
1.84280936454849 2.37888142610033
1.85284280936455 2.4001692850301
1.8628762541806 2.42145714395987
1.87290969899666 2.44274500288963
1.88294314381271 2.4640328618194
1.89297658862876 2.48532072074916
1.90301003344482 2.500222222
1.91304347826087 2.500222222
1.92307692307692 2.500222222
1.93311036789298 2.500222222
1.94314381270903 2.500222222
1.95317725752508 2.500222222
1.96321070234114 2.500222222
1.97324414715719 2.500222222
1.98327759197324 2.500222222
1.9933110367893 2.500222222
2.00334448160535 2.500222222
2.0133779264214 2.500222222
2.02341137123746 2.500222222
2.03344481605351 2.500222222
2.04347826086957 2.500222222
2.05351170568562 2.500222222
2.06354515050167 2.500222222
2.07357859531773 2.500222222
2.08361204013378 2.500222222
2.09364548494983 2.500222222
2.10367892976589 2.500222222
2.11371237458194 2.500222222
2.12374581939799 2.500222222
2.13377926421405 2.500222222
2.1438127090301 2.500222222
2.15384615384615 2.500222222
2.16387959866221 2.500222222
2.17391304347826 2.500222222
2.18394648829431 2.500222222
2.19397993311037 2.500222222
2.20401337792642 2.500222222
2.21404682274247 2.500222222
2.22408026755853 2.500222222
2.23411371237458 2.500222222
2.24414715719064 2.500222222
2.25418060200669 2.500222222
2.26421404682274 2.500222222
2.2742474916388 2.500222222
2.28428093645485 2.500222222
2.2943143812709 2.500222222
2.30434782608696 2.500222222
2.31438127090301 2.500222222
2.32441471571906 2.500222222
2.33444816053512 2.500222222
2.34448160535117 2.500222222
2.35451505016722 2.500222222
2.36454849498328 2.500222222
2.37458193979933 2.500222222
2.38461538461538 2.500222222
2.39464882943144 2.500222222
2.40468227424749 2.500222222
2.41471571906354 2.500222222
2.4247491638796 2.500222222
2.43478260869565 2.500222222
2.44481605351171 2.500222222
2.45484949832776 2.500222222
2.46488294314381 2.500222222
2.47491638795987 2.500222222
2.48494983277592 2.500222222
2.49498327759197 2.500222222
2.50501672240803 2.500222222
2.51505016722408 2.500222222
2.52508361204013 2.500222222
2.53511705685619 2.500222222
2.54515050167224 2.500222222
2.55518394648829 2.500222222
2.56521739130435 2.500222222
2.5752508361204 2.500222222
2.58528428093646 2.500222222
2.59531772575251 2.500222222
2.60535117056856 2.500222222
2.61538461538462 2.500222222
2.62541806020067 2.500222222
2.63545150501672 2.500222222
2.64548494983278 2.500222222
2.65551839464883 2.500222222
2.66555183946488 2.500222222
2.67558528428094 2.500222222
2.68561872909699 2.500222222
2.69565217391304 2.500222222
2.7056856187291 2.500222222
2.71571906354515 2.500222222
2.7257525083612 2.500222222
2.73578595317726 2.500222222
2.74581939799331 2.500222222
2.75585284280936 2.500222222
2.76588628762542 2.500222222
2.77591973244147 2.500222222
2.78595317725753 2.500222222
2.79598662207358 2.500222222
2.80602006688963 2.500222222
2.81605351170569 2.500222222
2.82608695652174 2.500222222
2.83612040133779 2.500222222
2.84615384615385 2.500222222
2.8561872909699 2.500222222
2.86622073578595 2.500222222
2.87625418060201 2.500222222
2.88628762541806 2.500222222
2.89632107023411 2.500222222
2.90635451505017 2.500222222
2.91638795986622 2.500222222
2.92642140468227 2.500222222
2.93645484949833 2.500222222
2.94648829431438 2.500222222
2.95652173913043 2.500222222
2.96655518394649 2.500222222
2.97658862876254 2.500222222
2.9866220735786 2.500222222
2.99665551839465 2.500222222
3.0066889632107 2.500222222
3.01672240802676 2.500222222
3.02675585284281 2.500222222
3.03678929765886 2.500222222
3.04682274247492 2.500222222
3.05685618729097 2.500222222
3.06688963210702 2.500222222
3.07692307692308 2.500222222
3.08695652173913 2.500222222
3.09698996655518 2.500222222
3.10702341137124 2.500222222
3.11705685618729 2.500222222
3.12709030100334 2.500222222
3.1371237458194 2.500222222
3.14715719063545 2.500222222
3.15719063545151 2.500222222
3.16722408026756 2.500222222
3.17725752508361 2.500222222
3.18729096989967 2.500222222
3.19732441471572 2.500222222
3.20735785953177 2.500222222
3.21739130434783 2.500222222
3.22742474916388 2.500222222
3.23745819397993 2.500222222
3.24749163879599 2.500222222
3.25752508361204 2.500222222
3.26755852842809 2.500222222
3.27759197324415 2.500222222
3.2876254180602 2.500222222
3.29765886287625 2.500222222
3.30769230769231 2.500222222
3.31772575250836 2.500222222
3.32775919732441 2.500222222
3.33779264214047 2.500222222
3.34782608695652 2.500222222
3.35785953177258 2.500222222
3.36789297658863 2.500222222
3.37792642140468 2.500222222
3.38795986622074 2.500222222
3.39799331103679 2.500222222
3.40802675585284 2.500222222
3.4180602006689 2.500222222
3.42809364548495 2.500222222
3.438127090301 2.500222222
3.44816053511706 2.500222222
3.45819397993311 2.500222222
3.46822742474916 2.500222222
3.47826086956522 2.500222222
3.48829431438127 2.500222222
3.49832775919732 2.500222222
3.50836120401338 2.500222222
3.51839464882943 2.500222222
3.52842809364549 2.500222222
3.53846153846154 2.500222222
3.54849498327759 2.500222222
3.55852842809365 2.500222222
3.5685618729097 2.500222222
3.57859531772575 2.500222222
3.58862876254181 2.500222222
3.59866220735786 2.500222222
3.60869565217391 2.500222222
3.61872909698997 2.500222222
3.62876254180602 2.500222222
3.63879598662207 2.500222222
3.64882943143813 2.500222222
3.65886287625418 2.500222222
3.66889632107023 2.500222222
3.67892976588629 2.500222222
3.68896321070234 2.500222222
3.69899665551839 2.500222222
3.70903010033445 2.500222222
3.7190635451505 2.500222222
3.72909698996656 2.500222222
3.73913043478261 2.500222222
3.74916387959866 2.500222222
3.75919732441472 2.500222222
3.76923076923077 2.500222222
3.77926421404682 2.500222222
3.78929765886288 2.500222222
3.79933110367893 2.500222222
3.80936454849498 2.500222222
3.81939799331104 2.500222222
3.82943143812709 2.500222222
3.83946488294314 2.500222222
3.8494983277592 2.500222222
3.85953177257525 2.500222222
3.8695652173913 2.500222222
3.87959866220736 2.500222222
3.88963210702341 2.500222222
3.89966555183946 2.500222222
3.90969899665552 2.500222222
3.91973244147157 2.500222222
3.92976588628763 2.500222222
3.93979933110368 2.500222222
3.94983277591973 2.500222222
3.95986622073579 2.500222222
3.96989966555184 2.500222222
3.97993311036789 2.500222222
3.98996655518395 2.500222222
4 2.500222222
};
\addlegendentry{AGCF}
\end{axis}

\end{tikzpicture}


==> lineTF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SF},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={TF},
ymin=114.3249, ymax=135.7331,
ytick style={color=black}
]
\addplot [line width=1pt, red, const plot mark right]
table {%
1 115.298
1.01003344481605 115.560879598662
1.02006688963211 115.824545150502
1.03010033444816 116.055976588629
1.04013377926421 116.253635451505
1.05016722408027 116.451294314381
1.06020066889632 116.648953177258
1.07023411371237 116.846588628763
1.08026755852843 117.042789297659
1.09030100334448 117.222267558528
1.10033444816054 117.397086956522
1.11036789297659 117.549695652174
1.12040133779264 117.702304347826
1.1304347826087 117.854913043478
1.14046822742475 118.00752173913
1.1505016722408 118.160130434783
1.16053511705686 118.312739130435
1.17056856187291 118.465347826087
1.18060200668896 118.617956521739
1.19063545150502 118.770565217391
1.20066889632107 118.913635451505
1.21070234113712 118.92316722408
1.22073578595318 118.932698996656
1.23076923076923 118.942230769231
1.24080267558528 118.951762541806
1.25083612040134 118.961294314381
1.26086956521739 118.970826086957
1.27090301003344 118.980357859532
1.2809364548495 118.989889632107
1.29096989966555 118.999421404682
1.30100334448161 119.008
1.31103678929766 119.008
1.32107023411371 119.008
1.33110367892977 119.008
1.34113712374582 119.008
1.35117056856187 119.008
1.36120401337793 119.008
1.37123745819398 119.008
1.38127090301003 119.008
1.39130434782609 119.008
1.40133779264214 119.008
1.41137123745819 119.008
1.42140468227425 119.008
1.4314381270903 119.008
1.44147157190635 119.008
1.45150501672241 119.008
1.46153846153846 119.008
1.47157190635451 119.008
1.48160535117057 119.008
1.49163879598662 119.008
1.50167224080268 119.008
1.51170568561873 119.008
1.52173913043478 119.008
1.53177257525084 119.008
1.54180602006689 119.008
1.55183946488294 119.008
1.561872909699 119.008
1.57190635451505 119.008
1.5819397993311 119.008
1.59197324414716 119.008
1.60200668896321 119.008
1.61204013377926 119.008
1.62207357859532 119.008
1.63210702341137 119.008
1.64214046822742 119.008
1.65217391304348 119.008
1.66220735785953 119.008
1.67224080267559 119.008
1.68227424749164 119.008
1.69230769230769 119.008
1.70234113712375 119.008
1.7123745819398 119.008
1.72240802675585 119.008
1.73244147157191 119.008
1.74247491638796 119.008
1.75250836120401 119.008
1.76254180602007 119.008
1.77257525083612 119.008
1.78260869565217 119.008
1.79264214046823 119.008
1.80267558528428 119.008
1.81270903010033 119.008
1.82274247491639 119.008
1.83277591973244 119.008
1.84280936454849 119.008
1.85284280936455 119.008
1.8628762541806 119.008
1.87290969899666 119.008
1.88294314381271 119.008
1.89297658862876 119.008
1.90301003344482 119.008
1.91304347826087 119.008
1.92307692307692 119.008
1.93311036789298 119.008
1.94314381270903 119.008
1.95317725752508 119.008
1.96321070234114 119.008
1.97324414715719 119.008
1.98327759197324 119.008
1.9933110367893 119.008
2.00334448160535 119.008
2.0133779264214 119.008
2.02341137123746 119.008
2.03344481605351 119.008
2.04347826086957 119.008
2.05351170568562 119.008
2.06354515050167 119.008
2.07357859531773 119.008
2.08361204013378 119.008
2.09364548494983 119.008
2.10367892976589 119.008
2.11371237458194 119.008
2.12374581939799 119.008
2.13377926421405 119.008
2.1438127090301 119.008
2.15384615384615 119.008
2.16387959866221 119.008
2.17391304347826 119.008
2.18394648829431 119.008
2.19397993311037 119.008
2.20401337792642 119.008
2.21404682274247 119.008
2.22408026755853 119.008
2.23411371237458 119.008
2.24414715719064 119.008
2.25418060200669 119.008
2.26421404682274 119.008
2.2742474916388 119.008
2.28428093645485 119.008
2.2943143812709 119.008
2.30434782608696 119.008
2.31438127090301 119.008
2.32441471571906 119.008
2.33444816053512 119.008
2.34448160535117 119.008
2.35451505016722 119.008
2.36454849498328 119.008
2.37458193979933 119.008
2.38461538461538 119.008
2.39464882943144 119.008
2.40468227424749 119.008
2.41471571906354 119.008
2.4247491638796 119.008
2.43478260869565 119.008
2.44481605351171 119.008
2.45484949832776 119.008
2.46488294314381 119.008
2.47491638795987 119.008
2.48494983277592 119.008
2.49498327759197 119.008
2.50501672240803 119.008
2.51505016722408 119.008
2.52508361204013 119.008
2.53511705685619 119.008
2.54515050167224 119.008
2.55518394648829 119.008
2.56521739130435 119.008
2.5752508361204 119.008
2.58528428093646 119.008
2.59531772575251 119.008
2.60535117056856 119.008
2.61538461538462 119.008
2.62541806020067 119.008
2.63545150501672 119.008
2.64548494983278 119.008
2.65551839464883 119.008
2.66555183946488 119.008
2.67558528428094 119.008
2.68561872909699 119.008
2.69565217391304 119.008
2.7056856187291 119.008
2.71571906354515 119.008
2.7257525083612 119.008
2.73578595317726 119.008
2.74581939799331 119.008
2.75585284280936 119.008
2.76588628762542 119.008
2.77591973244147 119.008
2.78595317725753 119.008
2.79598662207358 119.008
2.80602006688963 119.008
2.81605351170569 119.008
2.82608695652174 119.008
2.83612040133779 119.008
2.84615384615385 119.008
2.8561872909699 119.008
2.86622073578595 119.008
2.87625418060201 119.008
2.88628762541806 119.008
2.89632107023411 119.008
2.90635451505017 119.008
2.91638795986622 119.008
2.92642140468227 119.008
2.93645484949833 119.008
2.94648829431438 119.008
2.95652173913043 119.008
2.96655518394649 119.008
2.97658862876254 119.008
2.9866220735786 119.008
2.99665551839465 119.008
3.0066889632107 119.008
3.01672240802676 119.008
3.02675585284281 119.008
3.03678929765886 119.008
3.04682274247492 119.008
3.05685618729097 119.008
3.06688963210702 119.008
3.07692307692308 119.008
3.08695652173913 119.008
3.09698996655518 119.008
3.10702341137124 119.008
3.11705685618729 119.008
3.12709030100334 119.008
3.1371237458194 119.008
3.14715719063545 119.008
3.15719063545151 119.008
3.16722408026756 119.008
3.17725752508361 119.008
3.18729096989967 119.008
3.19732441471572 119.008
3.20735785953177 119.008
3.21739130434783 119.008
3.22742474916388 119.008
3.23745819397993 119.008
3.24749163879599 119.008
3.25752508361204 119.008
3.26755852842809 119.008
3.27759197324415 119.008
3.2876254180602 119.008
3.29765886287625 119.008
3.30769230769231 119.008
3.31772575250836 119.008
3.32775919732441 119.008
3.33779264214047 119.008
3.34782608695652 119.008
3.35785953177258 119.008
3.36789297658863 119.008
3.37792642140468 119.008
3.38795986622074 119.008
3.39799331103679 119.008
3.40802675585284 119.008
3.4180602006689 119.008
3.42809364548495 119.008
3.438127090301 119.008
3.44816053511706 119.008
3.45819397993311 119.008
3.46822742474916 119.008
3.47826086956522 119.008
3.48829431438127 119.008
3.49832775919732 119.008
3.50836120401338 119.008
3.51839464882943 119.008
3.52842809364549 119.008
3.53846153846154 119.008
3.54849498327759 119.008
3.55852842809365 119.008
3.5685618729097 119.008
3.57859531772575 119.008
3.58862876254181 119.008
3.59866220735786 119.008
3.60869565217391 119.008
3.61872909698997 119.008
3.62876254180602 119.008
3.63879598662207 119.008
3.64882943143813 119.008
3.65886287625418 119.008
3.66889632107023 119.008
3.67892976588629 119.008
3.68896321070234 119.008
3.69899665551839 119.008
3.70903010033445 119.008
3.7190635451505 119.008
3.72909698996656 119.008
3.73913043478261 119.008
3.74916387959866 119.008
3.75919732441472 119.008
3.76923076923077 119.008
3.77926421404682 119.008
3.78929765886288 119.008
3.79933110367893 119.008
3.80936454849498 119.008
3.81939799331104 119.008
3.82943143812709 119.008
3.83946488294314 119.008
3.8494983277592 119.008
3.85953177257525 119.008
3.8695652173913 119.008
3.87959866220736 119.008
3.88963210702341 119.008
3.89966555183946 119.008
3.90969899665552 119.008
3.91973244147157 119.008
3.92976588628763 119.008
3.93979933110368 119.008
3.94983277591973 119.008
3.95986622073579 119.008
3.96989966555184 119.008
3.97993311036789 119.008
3.98996655518395 119.008
4 119.008
};
\addlegendentry{BD0}
\addplot [line width=1pt, green!50!black, const plot mark right, dashed]
table {%
1 130.878
1.01003344481605 131.076658862876
1.02006688963211 131.274317725752
1.03010033444816 131.471976588629
1.04013377926421 131.669648829431
1.05016722408027 131.868294314381
1.06020066889632 132.065953177258
1.07023411371237 132.263612040134
1.08026755852843 132.46127090301
1.09030100334448 132.658959866221
1.10033444816054 132.853745819398
1.11036789297659 132.936120401338
1.12040133779264 133.018494983278
1.1304347826087 133.100869565217
1.14046822742475 133.183244147157
1.1505016722408 133.265618729097
1.16053511705686 133.347993311037
1.17056856187291 133.430367892977
1.18060200668896 133.512742474916
1.19063545150502 133.595117056856
1.20066889632107 133.672073578595
1.21070234113712 133.673177257525
1.22073578595318 133.674280936455
1.23076923076923 133.675384615385
1.24080267558528 133.676488294314
1.25083612040134 133.677591973244
1.26086956521739 133.678695652174
1.27090301003344 133.679799331104
1.2809364548495 133.680903010033
1.29096989966555 133.682006688963
1.30100334448161 133.683040133779
1.31103678929766 133.683441471572
1.32107023411371 133.683842809365
1.33110367892977 133.684244147157
1.34113712374582 133.68464548495
1.35117056856187 133.685046822742
1.36120401337793 133.685448160535
1.37123745819398 133.685849498328
1.38127090301003 133.68625083612
1.39130434782609 133.686652173913
1.40133779264214 133.687
1.41137123745819 133.687
1.42140468227425 133.687
1.4314381270903 133.687
1.44147157190635 133.687
1.45150501672241 133.687
1.46153846153846 133.687
1.47157190635451 133.687
1.48160535117057 133.687
1.49163879598662 133.687
1.50167224080268 133.687
1.51170568561873 133.687
1.52173913043478 133.687
1.53177257525084 133.687
1.54180602006689 133.687
1.55183946488294 133.687
1.561872909699 133.687
1.57190635451505 133.687
1.5819397993311 133.687
1.59197324414716 133.687
1.60200668896321 133.687
1.61204013377926 133.687
1.62207357859532 133.687
1.63210702341137 133.687
1.64214046822742 133.687
1.65217391304348 133.687
1.66220735785953 133.687
1.67224080267559 133.687
1.68227424749164 133.687
1.69230769230769 133.687
1.70234113712375 133.687
1.7123745819398 133.687
1.72240802675585 133.687
1.73244147157191 133.687
1.74247491638796 133.687
1.75250836120401 133.687
1.76254180602007 133.687
1.77257525083612 133.687
1.78260869565217 133.687
1.79264214046823 133.687
1.80267558528428 133.687
1.81270903010033 133.687
1.82274247491639 133.687
1.83277591973244 133.687
1.84280936454849 133.687
1.85284280936455 133.687
1.8628762541806 133.687
1.87290969899666 133.687
1.88294314381271 133.687
1.89297658862876 133.687
1.90301003344482 133.687
1.91304347826087 133.687
1.92307692307692 133.687
1.93311036789298 133.687
1.94314381270903 133.687
1.95317725752508 133.687
1.96321070234114 133.687
1.97324414715719 133.687
1.98327759197324 133.687
1.9933110367893 133.687
2.00334448160535 133.687
2.0133779264214 133.687
2.02341137123746 133.687
2.03344481605351 133.687
2.04347826086957 133.687
2.05351170568562 133.687
2.06354515050167 133.687
2.07357859531773 133.687
2.08361204013378 133.687
2.09364548494983 133.687
2.10367892976589 133.687
2.11371237458194 133.687
2.12374581939799 133.687
2.13377926421405 133.687
2.1438127090301 133.687
2.15384615384615 133.687
2.16387959866221 133.687
2.17391304347826 133.687
2.18394648829431 133.687
2.19397993311037 133.687
2.20401337792642 133.687
2.21404682274247 133.687
2.22408026755853 133.687
2.23411371237458 133.687
2.24414715719064 133.687
2.25418060200669 133.687
2.26421404682274 133.687
2.2742474916388 133.687
2.28428093645485 133.687
2.2943143812709 133.687
2.30434782608696 133.687
2.31438127090301 133.687
2.32441471571906 133.687
2.33444816053512 133.687
2.34448160535117 133.687
2.35451505016722 133.687
2.36454849498328 133.687
2.37458193979933 133.687
2.38461538461538 133.687
2.39464882943144 133.687
2.40468227424749 133.687
2.41471571906354 133.687
2.4247491638796 133.687
2.43478260869565 133.687
2.44481605351171 133.687
2.45484949832776 133.687
2.46488294314381 133.687
2.47491638795987 133.687
2.48494983277592 133.687
2.49498327759197 133.687
2.50501672240803 133.687
2.51505016722408 133.687
2.52508361204013 133.687
2.53511705685619 133.687
2.54515050167224 133.687
2.55518394648829 133.687
2.56521739130435 133.687
2.5752508361204 133.687
2.58528428093646 133.687
2.59531772575251 133.687
2.60535117056856 133.687
2.61538461538462 133.687
2.62541806020067 133.687
2.63545150501672 133.687
2.64548494983278 133.687
2.65551839464883 133.687
2.66555183946488 133.687
2.67558528428094 133.687
2.68561872909699 133.687
2.69565217391304 133.687
2.7056856187291 133.687
2.71571906354515 133.687
2.7257525083612 133.687
2.73578595317726 133.687
2.74581939799331 133.687
2.75585284280936 133.687
2.76588628762542 133.687
2.77591973244147 133.687
2.78595317725753 133.687
2.79598662207358 133.687
2.80602006688963 133.687
2.81605351170569 133.687
2.82608695652174 133.687
2.83612040133779 133.687
2.84615384615385 133.687
2.8561872909699 133.687
2.86622073578595 133.687
2.87625418060201 133.687
2.88628762541806 133.687
2.89632107023411 133.687
2.90635451505017 133.687
2.91638795986622 133.687
2.92642140468227 133.687
2.93645484949833 133.687
2.94648829431438 133.687
2.95652173913043 133.687
2.96655518394649 133.687
2.97658862876254 133.687
2.9866220735786 133.687
2.99665551839465 133.687
3.0066889632107 133.687
3.01672240802676 133.687
3.02675585284281 133.687
3.03678929765886 133.687
3.04682274247492 133.687
3.05685618729097 133.687
3.06688963210702 133.687
3.07692307692308 133.687
3.08695652173913 133.687
3.09698996655518 133.687
3.10702341137124 133.687
3.11705685618729 133.687
3.12709030100334 133.687
3.1371237458194 133.687
3.14715719063545 133.687
3.15719063545151 133.687
3.16722408026756 133.687
3.17725752508361 133.687
3.18729096989967 133.687
3.19732441471572 133.687
3.20735785953177 133.687
3.21739130434783 133.687
3.22742474916388 133.687
3.23745819397993 133.687
3.24749163879599 133.687
3.25752508361204 133.687
3.26755852842809 133.687
3.27759197324415 133.687
3.2876254180602 133.687
3.29765886287625 133.687
3.30769230769231 133.687
3.31772575250836 133.687
3.32775919732441 133.687
3.33779264214047 133.687
3.34782608695652 133.687
3.35785953177258 133.687
3.36789297658863 133.687
3.37792642140468 133.687
3.38795986622074 133.687
3.39799331103679 133.687
3.40802675585284 133.687
3.4180602006689 133.687
3.42809364548495 133.687
3.438127090301 133.687
3.44816053511706 133.687
3.45819397993311 133.687
3.46822742474916 133.687
3.47826086956522 133.687
3.48829431438127 133.687
3.49832775919732 133.687
3.50836120401338 133.687
3.51839464882943 133.687
3.52842809364549 133.687
3.53846153846154 133.687
3.54849498327759 133.687
3.55852842809365 133.687
3.5685618729097 133.687
3.57859531772575 133.687
3.58862876254181 133.687
3.59866220735786 133.687
3.60869565217391 133.687
3.61872909698997 133.687
3.62876254180602 133.687
3.63879598662207 133.687
3.64882943143813 133.687
3.65886287625418 133.687
3.66889632107023 133.687
3.67892976588629 133.687
3.68896321070234 133.687
3.69899665551839 133.687
3.70903010033445 133.687
3.7190635451505 133.687
3.72909698996656 133.687
3.73913043478261 133.687
3.74916387959866 133.687
3.75919732441472 133.687
3.76923076923077 133.687
3.77926421404682 133.687
3.78929765886288 133.687
3.79933110367893 133.687
3.80936454849498 133.687
3.81939799331104 133.687
3.82943143812709 133.687
3.83946488294314 133.687
3.8494983277592 133.687
3.85953177257525 133.687
3.8695652173913 133.687
3.87959866220736 133.687
3.88963210702341 133.687
3.89966555183946 133.687
3.90969899665552 133.687
3.91973244147157 133.687
3.92976588628763 133.687
3.93979933110368 133.687
3.94983277591973 133.687
3.95986622073579 133.687
3.96989966555184 133.687
3.97993311036789 133.687
3.98996655518395 133.687
4 133.687
};
\addlegendentry{BD14}
\addplot [line width=1pt, blue, const plot mark right, dotted]
table {%
1 131.976
1.01003344481605 132.173662207358
1.02006688963211 132.372317725753
1.03010033444816 132.569976588629
1.04013377926421 132.767635451505
1.05016722408027 132.965294314381
1.06020066889632 133.162953177257
1.07023411371237 133.360635451505
1.08026755852843 133.55927090301
1.09030100334448 133.756929765886
1.10033444816054 133.950715719064
1.11036789297659 134.03218729097
1.12040133779264 134.113658862876
1.1304347826087 134.195130434783
1.14046822742475 134.276602006689
1.1505016722408 134.358073578595
1.16053511705686 134.439545150502
1.17056856187291 134.521016722408
1.18060200668896 134.602488294314
1.19063545150502 134.683959866221
1.20066889632107 134.76
1.21070234113712 134.76
1.22073578595318 134.76
1.23076923076923 134.76
1.24080267558528 134.76
1.25083612040134 134.76
1.26086956521739 134.76
1.27090301003344 134.76
1.2809364548495 134.76
1.29096989966555 134.76
1.30100334448161 134.76
1.31103678929766 134.76
1.32107023411371 134.76
1.33110367892977 134.76
1.34113712374582 134.76
1.35117056856187 134.76
1.36120401337793 134.76
1.37123745819398 134.76
1.38127090301003 134.76
1.39130434782609 134.76
1.40133779264214 134.76
1.41137123745819 134.76
1.42140468227425 134.76
1.4314381270903 134.76
1.44147157190635 134.76
1.45150501672241 134.76
1.46153846153846 134.76
1.47157190635451 134.76
1.48160535117057 134.76
1.49163879598662 134.76
1.50167224080268 134.76
1.51170568561873 134.76
1.52173913043478 134.76
1.53177257525084 134.76
1.54180602006689 134.76
1.55183946488294 134.76
1.561872909699 134.76
1.57190635451505 134.76
1.5819397993311 134.76
1.59197324414716 134.76
1.60200668896321 134.76
1.61204013377926 134.76
1.62207357859532 134.76
1.63210702341137 134.76
1.64214046822742 134.76
1.65217391304348 134.76
1.66220735785953 134.76
1.67224080267559 134.76
1.68227424749164 134.76
1.69230769230769 134.76
1.70234113712375 134.76
1.7123745819398 134.76
1.72240802675585 134.76
1.73244147157191 134.76
1.74247491638796 134.76
1.75250836120401 134.76
1.76254180602007 134.76
1.77257525083612 134.76
1.78260869565217 134.76
1.79264214046823 134.76
1.80267558528428 134.76
1.81270903010033 134.76
1.82274247491639 134.76
1.83277591973244 134.76
1.84280936454849 134.76
1.85284280936455 134.76
1.8628762541806 134.76
1.87290969899666 134.76
1.88294314381271 134.76
1.89297658862876 134.76
1.90301003344482 134.76
1.91304347826087 134.76
1.92307692307692 134.76
1.93311036789298 134.76
1.94314381270903 134.76
1.95317725752508 134.76
1.96321070234114 134.76
1.97324414715719 134.76
1.98327759197324 134.76
1.9933110367893 134.76
2.00334448160535 134.76
2.0133779264214 134.76
2.02341137123746 134.76
2.03344481605351 134.76
2.04347826086957 134.76
2.05351170568562 134.76
2.06354515050167 134.76
2.07357859531773 134.76
2.08361204013378 134.76
2.09364548494983 134.76
2.10367892976589 134.76
2.11371237458194 134.76
2.12374581939799 134.76
2.13377926421405 134.76
2.1438127090301 134.76
2.15384615384615 134.76
2.16387959866221 134.76
2.17391304347826 134.76
2.18394648829431 134.76
2.19397993311037 134.76
2.20401337792642 134.76
2.21404682274247 134.76
2.22408026755853 134.76
2.23411371237458 134.76
2.24414715719064 134.76
2.25418060200669 134.76
2.26421404682274 134.76
2.2742474916388 134.76
2.28428093645485 134.76
2.2943143812709 134.76
2.30434782608696 134.76
2.31438127090301 134.76
2.32441471571906 134.76
2.33444816053512 134.76
2.34448160535117 134.76
2.35451505016722 134.76
2.36454849498328 134.76
2.37458193979933 134.76
2.38461538461538 134.76
2.39464882943144 134.76
2.40468227424749 134.76
2.41471571906354 134.76
2.4247491638796 134.76
2.43478260869565 134.76
2.44481605351171 134.76
2.45484949832776 134.76
2.46488294314381 134.76
2.47491638795987 134.76
2.48494983277592 134.76
2.49498327759197 134.76
2.50501672240803 134.76
2.51505016722408 134.76
2.52508361204013 134.76
2.53511705685619 134.76
2.54515050167224 134.76
2.55518394648829 134.76
2.56521739130435 134.76
2.5752508361204 134.76
2.58528428093646 134.76
2.59531772575251 134.76
2.60535117056856 134.76
2.61538461538462 134.76
2.62541806020067 134.76
2.63545150501672 134.76
2.64548494983278 134.76
2.65551839464883 134.76
2.66555183946488 134.76
2.67558528428094 134.76
2.68561872909699 134.76
2.69565217391304 134.76
2.7056856187291 134.76
2.71571906354515 134.76
2.7257525083612 134.76
2.73578595317726 134.76
2.74581939799331 134.76
2.75585284280936 134.76
2.76588628762542 134.76
2.77591973244147 134.76
2.78595317725753 134.76
2.79598662207358 134.76
2.80602006688963 134.76
2.81605351170569 134.76
2.82608695652174 134.76
2.83612040133779 134.76
2.84615384615385 134.76
2.8561872909699 134.76
2.86622073578595 134.76
2.87625418060201 134.76
2.88628762541806 134.76
2.89632107023411 134.76
2.90635451505017 134.76
2.91638795986622 134.76
2.92642140468227 134.76
2.93645484949833 134.76
2.94648829431438 134.76
2.95652173913043 134.76
2.96655518394649 134.76
2.97658862876254 134.76
2.9866220735786 134.76
2.99665551839465 134.76
3.0066889632107 134.76
3.01672240802676 134.76
3.02675585284281 134.76
3.03678929765886 134.76
3.04682274247492 134.76
3.05685618729097 134.76
3.06688963210702 134.76
3.07692307692308 134.76
3.08695652173913 134.76
3.09698996655518 134.76
3.10702341137124 134.76
3.11705685618729 134.76
3.12709030100334 134.76
3.1371237458194 134.76
3.14715719063545 134.76
3.15719063545151 134.76
3.16722408026756 134.76
3.17725752508361 134.76
3.18729096989967 134.76
3.19732441471572 134.76
3.20735785953177 134.76
3.21739130434783 134.76
3.22742474916388 134.76
3.23745819397993 134.76
3.24749163879599 134.76
3.25752508361204 134.76
3.26755852842809 134.76
3.27759197324415 134.76
3.2876254180602 134.76
3.29765886287625 134.76
3.30769230769231 134.76
3.31772575250836 134.76
3.32775919732441 134.76
3.33779264214047 134.76
3.34782608695652 134.76
3.35785953177258 134.76
3.36789297658863 134.76
3.37792642140468 134.76
3.38795986622074 134.76
3.39799331103679 134.76
3.40802675585284 134.76
3.4180602006689 134.76
3.42809364548495 134.76
3.438127090301 134.76
3.44816053511706 134.76
3.45819397993311 134.76
3.46822742474916 134.76
3.47826086956522 134.76
3.48829431438127 134.76
3.49832775919732 134.76
3.50836120401338 134.76
3.51839464882943 134.76
3.52842809364549 134.76
3.53846153846154 134.76
3.54849498327759 134.76
3.55852842809365 134.76
3.5685618729097 134.76
3.57859531772575 134.76
3.58862876254181 134.76
3.59866220735786 134.76
3.60869565217391 134.76
3.61872909698997 134.76
3.62876254180602 134.76
3.63879598662207 134.76
3.64882943143813 134.76
3.65886287625418 134.76
3.66889632107023 134.76
3.67892976588629 134.76
3.68896321070234 134.76
3.69899665551839 134.76
3.70903010033445 134.76
3.7190635451505 134.76
3.72909698996656 134.76
3.73913043478261 134.76
3.74916387959866 134.76
3.75919732441472 134.76
3.76923076923077 134.76
3.77926421404682 134.76
3.78929765886288 134.76
3.79933110367893 134.76
3.80936454849498 134.76
3.81939799331104 134.76
3.82943143812709 134.76
3.83946488294314 134.76
3.8494983277592 134.76
3.85953177257525 134.76
3.8695652173913 134.76
3.87959866220736 134.76
3.88963210702341 134.76
3.89966555183946 134.76
3.90969899665552 134.76
3.91973244147157 134.76
3.92976588628763 134.76
3.93979933110368 134.76
3.94983277591973 134.76
3.95986622073579 134.76
3.96989966555184 134.76
3.97993311036789 134.76
3.98996655518395 134.76
4 134.76
};
\addlegendentry{BD19}
\end{axis}

\end{tikzpicture}


==> rampTF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SF},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={TF},
ymin=114.3247782, ymax=135.7326614,
ytick style={color=black}
]
\addplot [line width=1pt, red, const plot mark right]
table {%
1 115.2978638
1.01003344481605 115.431145929431
1.02006688963211 115.564564747492
1.03010033444816 115.697981888294
1.04013377926421 115.831400705686
1.05016722408027 115.964818633779
1.06020066889632 116.098236660535
1.07023411371237 116.23165468495
1.08026755852843 116.36505882408
1.09030100334448 116.497861392308
1.10033444816054 116.627453122742
1.11036789297659 116.756135805017
1.12040133779264 116.884818487291
1.1304347826087 117.013501169565
1.14046822742475 117.142183851839
1.1505016722408 117.270866534114
1.16053511705686 117.399549216388
1.17056856187291 117.528231898662
1.18060200668896 117.656914580936
1.19063545150502 117.785597263211
1.20066889632107 117.914037671906
1.21070234113712 118.039086250502
1.22073578595318 118.164134829097
1.23076923076923 118.289183407692
1.24080267558528 118.414231986288
1.25083612040134 118.539280564883
1.26086956521739 118.664329143478
1.27090301003344 118.789377722074
1.2809364548495 118.914426300669
1.29096989966555 119.039474879264
1.30100334448161 119.164211764883
1.31103678929766 119.286143413712
1.32107023411371 119.408075062542
1.33110367892977 119.530006711371
1.34113712374582 119.651938360201
1.35117056856187 119.77387000903
1.36120401337793 119.89580165786
1.37123745819398 120.017733306689
1.38127090301003 120.139664955518
1.39130434782609 120.261596604348
1.40133779264214 120.383395273913
1.41137123745819 120.504329578261
1.42140468227425 120.625263882609
1.4314381270903 120.746198186957
1.44147157190635 120.867132491304
1.45150501672241 120.988066795652
1.46153846153846 121.1090011
1.47157190635451 121.229935404348
1.48160535117057 121.350869708696
1.49163879598662 121.471804013043
1.50167224080268 121.592206218729
1.51170568561873 121.709947931104
1.52173913043478 121.827689643478
1.53177257525084 121.945431355853
1.54180602006689 122.063173068227
1.55183946488294 122.180914780602
1.561872909699 122.298656492977
1.57190635451505 122.416398205351
1.5819397993311 122.534139917726
1.59197324414716 122.6518816301
1.60200668896321 122.768506274916
1.61204013377926 122.880662649498
1.62207357859532 122.99281902408
1.63210702341137 123.104975398662
1.64214046822742 123.217131773244
1.65217391304348 123.329288147826
1.66220735785953 123.441444522408
1.67224080267559 123.55360089699
1.68227424749164 123.665757271572
1.69230769230769 123.777913646154
1.70234113712375 123.889614145151
1.7123745819398 123.999816767224
1.72240802675585 124.110019389298
1.73244147157191 124.220222011371
1.74247491638796 124.330424633445
1.75250836120401 124.440627255518
1.76254180602007 124.550829877592
1.77257525083612 124.661032499666
1.78260869565217 124.771235121739
1.79264214046823 124.881437743813
1.80267558528428 124.991469671572
1.81270903010033 125.101032189967
1.82274247491639 125.210594708361
1.83277591973244 125.320157226756
1.84280936454849 125.42971974515
1.85284280936455 125.539282263545
1.8628762541806 125.64884478194
1.87290969899666 125.758407300334
1.88294314381271 125.867969818729
1.89297658862876 125.977532337124
1.90301003344482 126.08634802107
1.91304347826087 126.193421091304
1.92307692307692 126.300494161538
1.93311036789298 126.407567231773
1.94314381270903 126.514640302007
1.95317725752508 126.621713372241
1.96321070234114 126.728786442475
1.97324414715719 126.835859512709
1.98327759197324 126.942932582943
1.9933110367893 127.050005653177
2.00334448160535 127.148410431773
2.0133779264214 127.22947862709
2.02341137123746 127.310546822408
2.03344481605351 127.391615017726
2.04347826086957 127.472683213043
2.05351170568562 127.553751408361
2.06354515050167 127.634819603679
2.07357859531773 127.715887798997
2.08361204013378 127.796955994314
2.09364548494983 127.878024189632
2.10367892976589 127.95909238495
2.11371237458194 128.040160580268
2.12374581939799 128.121228775585
2.13377926421405 128.202296970903
2.1438127090301 128.283365166221
2.15384615384615 128.364433361538
2.16387959866221 128.445501556856
2.17391304347826 128.526569752174
2.18394648829431 128.607637947492
2.19397993311037 128.688706142809
2.20401337792642 128.769774338127
2.21404682274247 128.850842533445
2.22408026755853 128.931910728763
2.23411371237458 129.01297892408
2.24414715719064 129.094047119398
2.25418060200669 129.175115314716
2.26421404682274 129.256183510033
2.2742474916388 129.337251705351
2.28428093645485 129.418319900669
2.2943143812709 129.499388095987
2.30434782608696 129.580456291304
2.31438127090301 129.661524486622
2.32441471571906 129.74259268194
2.33444816053512 129.823660877258
2.34448160535117 129.904729072575
2.35451505016722 129.985797267893
2.36454849498328 130.066865463211
2.37458193979933 130.147933658528
2.38461538461538 130.229001853846
2.39464882943144 130.310070049164
2.40468227424749 130.391138244482
2.41471571906354 130.472206439799
2.4247491638796 130.553274635117
2.43478260869565 130.634342830435
2.44481605351171 130.715411025753
2.45484949832776 130.79647922107
2.46488294314381 130.877547416388
2.47491638795987 130.958615611706
2.48494983277592 131.039683807023
2.49498327759197 131.120752002341
2.50501672240803 131.172865910368
2.51505016722408 131.196025531104
2.52508361204013 131.219185151839
2.53511705685619 131.242344772575
2.54515050167224 131.265504393311
2.55518394648829 131.288664014047
2.56521739130435 131.311823634783
2.5752508361204 131.334983255518
2.58528428093646 131.358142876254
2.59531772575251 131.38130249699
2.60535117056856 131.404462117726
2.61538461538462 131.427621738462
2.62541806020067 131.450781359197
2.63545150501672 131.473940979933
2.64548494983278 131.497100600669
2.65551839464883 131.520260221405
2.66555183946488 131.54341984214
2.67558528428094 131.566579462876
2.68561872909699 131.589739083612
2.69565217391304 131.612898704348
2.7056856187291 131.636058325084
2.71571906354515 131.659217945819
2.7257525083612 131.682377566555
2.73578595317726 131.705537187291
2.74581939799331 131.728696808027
2.75585284280936 131.751856428763
2.76588628762542 131.775016049498
2.77591973244147 131.798175670234
2.78595317725753 131.82133529097
2.79598662207358 131.844494911706
2.80602006688963 131.867654532441
2.81605351170569 131.890814153177
2.82608695652174 131.913973773913
2.83612040133779 131.937133394649
2.84615384615385 131.960293015385
2.8561872909699 131.98345263612
2.86622073578595 132.006612256856
2.87625418060201 132.029771877592
2.88628762541806 132.052931498328
2.89632107023411 132.076091119064
2.90635451505017 132.099250739799
2.91638795986622 132.122410360535
2.92642140468227 132.145569981271
2.93645484949833 132.168729602007
2.94648829431438 132.191889222742
2.95652173913043 132.215048843478
2.96655518394649 132.238208464214
2.97658862876254 132.26136808495
2.9866220735786 132.284527705686
2.99665551839465 132.307687326421
3.0066889632107 132.315924488963
3.01672240802676 132.316700422408
3.02675585284281 132.317476355853
3.03678929765886 132.318252289298
3.04682274247492 132.319028222743
3.05685618729097 132.319804156187
3.06688963210702 132.320580089632
3.07692307692308 132.321356023077
3.08695652173913 132.322131956522
3.09698996655518 132.322907889967
3.10702341137124 132.323683823411
3.11705685618729 132.324459756856
3.12709030100334 132.325235690301
3.1371237458194 132.326011623746
3.14715719063545 132.326787557191
3.15719063545151 132.327563490635
3.16722408026756 132.32833942408
3.17725752508361 132.329115357525
3.18729096989967 132.32989129097
3.19732441471572 132.330667224415
3.20735785953177 132.33144315786
3.21739130434783 132.332219091304
3.22742474916388 132.332995024749
3.23745819397993 132.333770958194
3.24749163879599 132.334546891639
3.25752508361204 132.335322825084
3.26755852842809 132.336098758528
3.27759197324415 132.336874691973
3.2876254180602 132.337650625418
3.29765886287625 132.338426558863
3.30769230769231 132.339202492308
3.31772575250836 132.339978425753
3.32775919732441 132.340754359197
3.33779264214047 132.341530292642
3.34782608695652 132.342306226087
3.35785953177258 132.343082159532
3.36789297658863 132.343858092977
3.37792642140468 132.344634026421
3.38795986622074 132.345409959866
3.39799331103679 132.346185893311
3.40802675585284 132.346961826756
3.4180602006689 132.347737760201
3.42809364548495 132.348513693645
3.438127090301 132.34928962709
3.44816053511706 132.350065560535
3.45819397993311 132.35084149398
3.46822742474916 132.351617427425
3.47826086956522 132.35239336087
3.48829431438127 132.353169294314
3.49832775919732 132.353945227759
3.50836120401338 132.354721161204
3.51839464882943 132.355497094649
3.52842809364549 132.356273028094
3.53846153846154 132.357048961538
3.54849498327759 132.357824894983
3.55852842809365 132.358600828428
3.5685618729097 132.359376761873
3.57859531772575 132.360152695318
3.58862876254181 132.360928628763
3.59866220735786 132.361704562207
3.60869565217391 132.362480495652
3.61872909698997 132.363256429097
3.62876254180602 132.364032362542
3.63879598662207 132.364808295987
3.64882943143813 132.365584229431
3.65886287625418 132.366360162876
3.66889632107023 132.367136096321
3.67892976588629 132.367912029766
3.68896321070234 132.368687963211
3.69899665551839 132.369463896656
3.70903010033445 132.3702398301
3.7190635451505 132.371015763545
3.72909698996656 132.37179169699
3.73913043478261 132.372567630435
3.74916387959866 132.37334356388
3.75919732441472 132.374119497324
3.76923076923077 132.374895430769
3.77926421404682 132.375671364214
3.78929765886288 132.376447297659
3.79933110367893 132.377223231104
3.80936454849498 132.377999164548
3.81939799331104 132.378775097993
3.82943143812709 132.379551031438
3.83946488294314 132.380326964883
3.8494983277592 132.381102898328
3.85953177257525 132.381878831773
3.8695652173913 132.382654765217
3.87959866220736 132.383430698662
3.88963210702341 132.384206632107
3.89966555183946 132.384982565552
3.90969899665552 132.385758498997
3.91973244147157 132.386534432441
3.92976588628763 132.387310365886
3.93979933110368 132.388086299331
3.94983277591973 132.388862232776
3.95986622073579 132.389638166221
3.96989966555184 132.390414099666
3.97993311036789 132.39119003311
3.98996655518395 132.391965966555
4 132.3927419
};
\addlegendentry{BD0}
\addplot [line width=1pt, green!50!black, const plot mark right, dashed]
table {%
1 130.8783742
1.01003344481605 130.904267408696
1.02006688963211 130.930160016722
1.03010033444816 130.95605252408
1.04013377926421 130.981944932107
1.05016722408027 131.007837341806
1.06020066889632 131.0337298
1.07023411371237 131.059619790635
1.08026755852843 131.085509389298
1.09030100334448 131.11139898796
1.10033444816054 131.137288287291
1.11036789297659 131.16316890602
1.12040133779264 131.189049524749
1.1304347826087 131.214930143478
1.14046822742475 131.240810762207
1.1505016722408 131.266691380936
1.16053511705686 131.292571999666
1.17056856187291 131.318452618395
1.18060200668896 131.344333237124
1.19063545150502 131.370213855853
1.20066889632107 131.396094112709
1.21070234113712 131.421969303344
1.22073578595318 131.44784449398
1.23076923076923 131.473719684615
1.24080267558528 131.499594875251
1.25083612040134 131.525470065886
1.26086956521739 131.551345256522
1.27090301003344 131.577220447157
1.2809364548495 131.603095637793
1.29096989966555 131.628970828428
1.30100334448161 131.65483881204
1.31103678929766 131.680641932441
1.32107023411371 131.706445052843
1.33110367892977 131.732248173244
1.34113712374582 131.758051293646
1.35117056856187 131.783854414047
1.36120401337793 131.809657534448
1.37123745819398 131.835460654849
1.38127090301003 131.861263775251
1.39130434782609 131.887066895652
1.40133779264214 131.912865834114
1.41137123745819 131.938637589967
1.42140468227425 131.964409345819
1.4314381270903 131.990181101672
1.44147157190635 132.015952857525
1.45150501672241 132.041724613378
1.46153846153846 132.067496369231
1.47157190635451 132.093268125084
1.48160535117057 132.119039880936
1.49163879598662 132.144811636789
1.50167224080268 132.170581013043
1.51170568561873 132.196338491304
1.52173913043478 132.222095969565
1.53177257525084 132.247853447826
1.54180602006689 132.273610926087
1.55183946488294 132.299368404348
1.561872909699 132.325125882609
1.57190635451505 132.35088336087
1.5819397993311 132.37664083913
1.59197324414716 132.402398317391
1.60200668896321 132.428154948829
1.61204013377926 132.453908192977
1.62207357859532 132.479661437124
1.63210702341137 132.505414681271
1.64214046822742 132.531167925418
1.65217391304348 132.556921169565
1.66220735785953 132.582674413712
1.67224080267559 132.60842765786
1.68227424749164 132.634180902007
1.69230769230769 132.659934146154
1.70234113712375 132.685686126087
1.7123745819398 132.711433952174
1.72240802675585 132.737181778261
1.73244147157191 132.762929604348
1.74247491638796 132.788677430435
1.75250836120401 132.814425256522
1.76254180602007 132.840173082609
1.77257525083612 132.865920908696
1.78260869565217 132.891668734783
1.79264214046823 132.91741656087
1.80267558528428 132.94316408194
1.81270903010033 132.968910764214
1.82274247491639 132.994657446488
1.83277591973244 133.020404128763
1.84280936454849 133.046150811037
1.85284280936455 133.071897493311
1.8628762541806 133.097644175585
1.87290969899666 133.12339085786
1.88294314381271 133.149137540134
1.89297658862876 133.174884222408
1.90301003344482 133.200630245485
1.91304347826087 133.226374730435
1.92307692307692 133.252119215385
1.93311036789298 133.277863700334
1.94314381270903 133.303608185284
1.95317725752508 133.329352670234
1.96321070234114 133.355097155184
1.97324414715719 133.380841640134
1.98327759197324 133.406586125084
1.9933110367893 133.432330610033
2.00334448160535 133.451668711706
2.0133779264214 133.458194046823
2.02341137123746 133.46471938194
2.03344481605351 133.471244717057
2.04347826086957 133.477770052174
2.05351170568562 133.484295387291
2.06354515050167 133.490820722408
2.07357859531773 133.497346057525
2.08361204013378 133.503871392642
2.09364548494983 133.510396727759
2.10367892976589 133.516922062876
2.11371237458194 133.523447397993
2.12374581939799 133.52997273311
2.13377926421405 133.536498068227
2.1438127090301 133.543023403344
2.15384615384615 133.549548738462
2.16387959866221 133.556074073579
2.17391304347826 133.562599408696
2.18394648829431 133.569124743813
2.19397993311037 133.57565007893
2.20401337792642 133.582175414047
2.21404682274247 133.588700749164
2.22408026755853 133.595226084281
2.23411371237458 133.601751419398
2.24414715719064 133.608276754515
2.25418060200669 133.614802089632
2.26421404682274 133.621327424749
2.2742474916388 133.627852759866
2.28428093645485 133.634378094983
2.2943143812709 133.6409034301
2.30434782608696 133.647428765217
2.31438127090301 133.653954100334
2.32441471571906 133.660479435451
2.33444816053512 133.667004770569
2.34448160535117 133.673530105686
2.35451505016722 133.680055440803
2.36454849498328 133.68658077592
2.37458193979933 133.693106111037
2.38461538461538 133.699631446154
2.39464882943144 133.706156781271
2.40468227424749 133.712682116388
2.41471571906354 133.719207451505
2.4247491638796 133.725732786622
2.43478260869565 133.732258121739
2.44481605351171 133.738783456856
2.45484949832776 133.745308791973
2.46488294314381 133.75183412709
2.47491638795987 133.758359462207
2.48494983277592 133.764884797324
2.49498327759197 133.771410132441
2.50501672240803 133.775037082274
2.51505016722408 133.775765646823
2.52508361204013 133.776494211371
2.53511705685619 133.77722277592
2.54515050167224 133.777951340468
2.55518394648829 133.778679905017
2.56521739130435 133.779408469565
2.5752508361204 133.780137034114
2.58528428093646 133.780865598662
2.59531772575251 133.781594163211
2.60535117056856 133.782322727759
2.61538461538462 133.783051292308
2.62541806020067 133.783779856856
2.63545150501672 133.784508421405
2.64548494983278 133.785236985953
2.65551839464883 133.785965550502
2.66555183946488 133.78669411505
2.67558528428094 133.787422679599
2.68561872909699 133.788151244147
2.69565217391304 133.788879808696
2.7056856187291 133.789608373244
2.71571906354515 133.790336937793
2.7257525083612 133.791065502341
2.73578595317726 133.79179406689
2.74581939799331 133.792522631438
2.75585284280936 133.793251195987
2.76588628762542 133.793979760535
2.77591973244147 133.794708325084
2.78595317725753 133.795436889632
2.79598662207358 133.796165454181
2.80602006688963 133.796894018729
2.81605351170569 133.797622583278
2.82608695652174 133.798351147826
2.83612040133779 133.799079712375
2.84615384615385 133.799808276923
2.8561872909699 133.800536841472
2.86622073578595 133.80126540602
2.87625418060201 133.801993970569
2.88628762541806 133.802722535117
2.89632107023411 133.803451099666
2.90635451505017 133.804179664214
2.91638795986622 133.804908228763
2.92642140468227 133.805636793311
2.93645484949833 133.80636535786
2.94648829431438 133.807093922408
2.95652173913043 133.807822486957
2.96655518394649 133.808551051505
2.97658862876254 133.809279616054
2.9866220735786 133.810008180602
2.99665551839465 133.81073674515
3.0066889632107 133.811400437458
3.01672240802676 133.812031693645
3.02675585284281 133.812662949833
3.03678929765886 133.81329420602
3.04682274247492 133.813925462207
3.05685618729097 133.814556718395
3.06688963210702 133.815187974582
3.07692307692308 133.815819230769
3.08695652173913 133.816450486957
3.09698996655518 133.817081743144
3.10702341137124 133.817712999331
3.11705685618729 133.818344255518
3.12709030100334 133.818975511706
3.1371237458194 133.819606767893
3.14715719063545 133.82023802408
3.15719063545151 133.820869280268
3.16722408026756 133.821500536455
3.17725752508361 133.822131792642
3.18729096989967 133.822763048829
3.19732441471572 133.823394305017
3.20735785953177 133.824025561204
3.21739130434783 133.824656817391
3.22742474916388 133.825288073579
3.23745819397993 133.825919329766
3.24749163879599 133.826550585953
3.25752508361204 133.82718184214
3.26755852842809 133.827813098328
3.27759197324415 133.828444354515
3.2876254180602 133.829075610702
3.29765886287625 133.82970686689
3.30769230769231 133.830338123077
3.31772575250836 133.830969379264
3.32775919732441 133.831600635451
3.33779264214047 133.832231891639
3.34782608695652 133.832863147826
3.35785953177258 133.833494404013
3.36789297658863 133.834125660201
3.37792642140468 133.834756916388
3.38795986622074 133.835388172575
3.39799331103679 133.836019428763
3.40802675585284 133.83665068495
3.4180602006689 133.837281941137
3.42809364548495 133.837913197324
3.438127090301 133.838544453512
3.44816053511706 133.839175709699
3.45819397993311 133.839806965886
3.46822742474916 133.840438222074
3.47826086956522 133.841069478261
3.48829431438127 133.841700734448
3.49832775919732 133.842331990635
3.50836120401338 133.842963246823
3.51839464882943 133.84359450301
3.52842809364549 133.844225759197
3.53846153846154 133.844857015385
3.54849498327759 133.845488271572
3.55852842809365 133.846119527759
3.5685618729097 133.846750783946
3.57859531772575 133.847382040134
3.58862876254181 133.848013296321
3.59866220735786 133.848644552508
3.60869565217391 133.849275808696
3.61872909698997 133.849907064883
3.62876254180602 133.85053832107
3.63879598662207 133.851169577258
3.64882943143813 133.851800833445
3.65886287625418 133.852432089632
3.66889632107023 133.853063345819
3.67892976588629 133.853694602007
3.68896321070234 133.854325858194
3.69899665551839 133.854957114381
3.70903010033445 133.855588370569
3.7190635451505 133.856219626756
3.72909698996656 133.856850882943
3.73913043478261 133.85748213913
3.74916387959866 133.858113395318
3.75919732441472 133.858744651505
3.76923076923077 133.859375907692
3.77926421404682 133.86000716388
3.78929765886288 133.860638420067
3.79933110367893 133.861269676254
3.80936454849498 133.861900932441
3.81939799331104 133.862532188629
3.82943143812709 133.863163444816
3.83946488294314 133.863794701003
3.8494983277592 133.864425957191
3.85953177257525 133.865057213378
3.8695652173913 133.865688469565
3.87959866220736 133.866319725753
3.88963210702341 133.86695098194
3.89966555183946 133.867582238127
3.90969899665552 133.868213494314
3.91973244147157 133.868844750502
3.92976588628763 133.869476006689
3.93979933110368 133.870107262876
3.94983277591973 133.870738519064
3.95986622073579 133.871369775251
3.96989966555184 133.872001031438
3.97993311036789 133.872632287625
3.98996655518395 133.873263543813
4 133.8738948
};
\addlegendentry{BD14}
\addplot [line width=1pt, blue, const plot mark right, dotted]
table {%
1 131.9762425
1.01003344481605 132.00132611204
1.02006688963211 132.02640972408
1.03010033444816 132.05149333612
1.04013377926421 132.076576948161
1.05016722408027 132.101660560201
1.06020066889632 132.126744172241
1.07023411371237 132.151827784281
1.08026755852843 132.176911396321
1.09030100334448 132.201995008361
1.10033444816054 132.227078620401
1.11036789297659 132.252162232441
1.12040133779264 132.277245844482
1.1304347826087 132.302329456522
1.14046822742475 132.327413068562
1.1505016722408 132.352496680602
1.16053511705686 132.377580292642
1.17056856187291 132.402663904682
1.18060200668896 132.427747516722
1.19063545150502 132.452831128763
1.20066889632107 132.477914740803
1.21070234113712 132.502998352843
1.22073578595318 132.528081964883
1.23076923076923 132.553165576923
1.24080267558528 132.578249188963
1.25083612040134 132.603332801003
1.26086956521739 132.628416413044
1.27090301003344 132.653500025084
1.2809364548495 132.678583637124
1.29096989966555 132.703667249164
1.30100334448161 132.728750861204
1.31103678929766 132.753834473244
1.32107023411371 132.778918085284
1.33110367892977 132.804001697324
1.34113712374582 132.829085309365
1.35117056856187 132.854168921405
1.36120401337793 132.879252533445
1.37123745819398 132.904336145485
1.38127090301003 132.929419757525
1.39130434782609 132.954503369565
1.40133779264214 132.979586981605
1.41137123745819 133.004670593645
1.42140468227425 133.029754205686
1.4314381270903 133.054837817726
1.44147157190635 133.079921429766
1.45150501672241 133.105005041806
1.46153846153846 133.130088653846
1.47157190635451 133.155172265886
1.48160535117057 133.180255877926
1.49163879598662 133.205339489967
1.50167224080268 133.230423102007
1.51170568561873 133.255506714047
1.52173913043478 133.280590326087
1.53177257525084 133.305673938127
1.54180602006689 133.330757550167
1.55183946488294 133.355841162207
1.561872909699 133.380924774248
1.57190635451505 133.406008386288
1.5819397993311 133.431091998328
1.59197324414716 133.456175610368
1.60200668896321 133.481259222408
1.61204013377926 133.506342834448
1.62207357859532 133.531426446488
1.63210702341137 133.556510058528
1.64214046822742 133.581593670569
1.65217391304348 133.606677282609
1.66220735785953 133.631760894649
1.67224080267559 133.656844506689
1.68227424749164 133.681928118729
1.69230769230769 133.707011730769
1.70234113712375 133.732095342809
1.7123745819398 133.75717895485
1.72240802675585 133.78226256689
1.73244147157191 133.80734617893
1.74247491638796 133.83242979097
1.75250836120401 133.85751340301
1.76254180602007 133.88259701505
1.77257525083612 133.90768062709
1.78260869565217 133.93276423913
1.79264214046823 133.957847851171
1.80267558528428 133.982931463211
1.81270903010033 134.008015075251
1.82274247491639 134.033098687291
1.83277591973244 134.058182299331
1.84280936454849 134.083265911371
1.85284280936455 134.108349523411
1.8628762541806 134.133433135452
1.87290969899666 134.158516747492
1.88294314381271 134.183600359532
1.89297658862876 134.208683971572
1.90301003344482 134.233767583612
1.91304347826087 134.258851195652
1.92307692307692 134.283934807692
1.93311036789298 134.309018419732
1.94314381270903 134.334102031773
1.95317725752508 134.359185643813
1.96321070234114 134.384269255853
1.97324414715719 134.409352867893
1.98327759197324 134.434436479933
1.9933110367893 134.459520091973
2.00334448160535 134.47813770602
2.0133779264214 134.48382332408
2.02341137123746 134.48950894214
2.03344481605351 134.495194560201
2.04347826086957 134.500880178261
2.05351170568562 134.506565796321
2.06354515050167 134.512251414381
2.07357859531773 134.517937032441
2.08361204013378 134.523622650502
2.09364548494983 134.529308268562
2.10367892976589 134.534993886622
2.11371237458194 134.540679504682
2.12374581939799 134.546365122742
2.13377926421405 134.552050740803
2.1438127090301 134.557736358863
2.15384615384615 134.563421976923
2.16387959866221 134.569107594983
2.17391304347826 134.574793213044
2.18394648829431 134.580478831104
2.19397993311037 134.586164449164
2.20401337792642 134.591850067224
2.21404682274247 134.597535685284
2.22408026755853 134.603221303344
2.23411371237458 134.608906921405
2.24414715719064 134.614592539465
2.25418060200669 134.620278157525
2.26421404682274 134.625963775585
2.2742474916388 134.631649393645
2.28428093645485 134.637335011706
2.2943143812709 134.643020629766
2.30434782608696 134.648706247826
2.31438127090301 134.654391865886
2.32441471571906 134.660077483946
2.33444816053512 134.665763102007
2.34448160535117 134.671448720067
2.35451505016722 134.677134338127
2.36454849498328 134.682819956187
2.37458193979933 134.688505574247
2.38461538461538 134.694191192308
2.39464882943144 134.699876810368
2.40468227424749 134.705562428428
2.41471571906354 134.711248046488
2.4247491638796 134.716933664548
2.43478260869565 134.722619282609
2.44481605351171 134.728304900669
2.45484949832776 134.733990518729
2.46488294314381 134.739676136789
2.47491638795987 134.745361754849
2.48494983277592 134.75104737291
2.49498327759197 134.75673299097
2.50501672240803 134.7595758
2.51505016722408 134.7595758
2.52508361204013 134.7595758
2.53511705685619 134.7595758
2.54515050167224 134.7595758
2.55518394648829 134.7595758
2.56521739130435 134.7595758
2.5752508361204 134.7595758
2.58528428093646 134.7595758
2.59531772575251 134.7595758
2.60535117056856 134.7595758
2.61538461538462 134.7595758
2.62541806020067 134.7595758
2.63545150501672 134.7595758
2.64548494983278 134.7595758
2.65551839464883 134.7595758
2.66555183946488 134.7595758
2.67558528428094 134.7595758
2.68561872909699 134.7595758
2.69565217391304 134.7595758
2.7056856187291 134.7595758
2.71571906354515 134.7595758
2.7257525083612 134.7595758
2.73578595317726 134.7595758
2.74581939799331 134.7595758
2.75585284280936 134.7595758
2.76588628762542 134.7595758
2.77591973244147 134.7595758
2.78595317725753 134.7595758
2.79598662207358 134.7595758
2.80602006688963 134.7595758
2.81605351170569 134.7595758
2.82608695652174 134.7595758
2.83612040133779 134.7595758
2.84615384615385 134.7595758
2.8561872909699 134.7595758
2.86622073578595 134.7595758
2.87625418060201 134.7595758
2.88628762541806 134.7595758
2.89632107023411 134.7595758
2.90635451505017 134.7595758
2.91638795986622 134.7595758
2.92642140468227 134.7595758
2.93645484949833 134.7595758
2.94648829431438 134.7595758
2.95652173913043 134.7595758
2.96655518394649 134.7595758
2.97658862876254 134.7595758
2.9866220735786 134.7595758
2.99665551839465 134.7595758
3.0066889632107 134.7595758
3.01672240802676 134.7595758
3.02675585284281 134.7595758
3.03678929765886 134.7595758
3.04682274247492 134.7595758
3.05685618729097 134.7595758
3.06688963210702 134.7595758
3.07692307692308 134.7595758
3.08695652173913 134.7595758
3.09698996655518 134.7595758
3.10702341137124 134.7595758
3.11705685618729 134.7595758
3.12709030100334 134.7595758
3.1371237458194 134.7595758
3.14715719063545 134.7595758
3.15719063545151 134.7595758
3.16722408026756 134.7595758
3.17725752508361 134.7595758
3.18729096989967 134.7595758
3.19732441471572 134.7595758
3.20735785953177 134.7595758
3.21739130434783 134.7595758
3.22742474916388 134.7595758
3.23745819397993 134.7595758
3.24749163879599 134.7595758
3.25752508361204 134.7595758
3.26755852842809 134.7595758
3.27759197324415 134.7595758
3.2876254180602 134.7595758
3.29765886287625 134.7595758
3.30769230769231 134.7595758
3.31772575250836 134.7595758
3.32775919732441 134.7595758
3.33779264214047 134.7595758
3.34782608695652 134.7595758
3.35785953177258 134.7595758
3.36789297658863 134.7595758
3.37792642140468 134.7595758
3.38795986622074 134.7595758
3.39799331103679 134.7595758
3.40802675585284 134.7595758
3.4180602006689 134.7595758
3.42809364548495 134.7595758
3.438127090301 134.7595758
3.44816053511706 134.7595758
3.45819397993311 134.7595758
3.46822742474916 134.7595758
3.47826086956522 134.7595758
3.48829431438127 134.7595758
3.49832775919732 134.7595758
3.50836120401338 134.7595758
3.51839464882943 134.7595758
3.52842809364549 134.7595758
3.53846153846154 134.7595758
3.54849498327759 134.7595758
3.55852842809365 134.7595758
3.5685618729097 134.7595758
3.57859531772575 134.7595758
3.58862876254181 134.7595758
3.59866220735786 134.7595758
3.60869565217391 134.7595758
3.61872909698997 134.7595758
3.62876254180602 134.7595758
3.63879598662207 134.7595758
3.64882943143813 134.7595758
3.65886287625418 134.7595758
3.66889632107023 134.7595758
3.67892976588629 134.7595758
3.68896321070234 134.7595758
3.69899665551839 134.7595758
3.70903010033445 134.7595758
3.7190635451505 134.7595758
3.72909698996656 134.7595758
3.73913043478261 134.7595758
3.74916387959866 134.7595758
3.75919732441472 134.7595758
3.76923076923077 134.7595758
3.77926421404682 134.7595758
3.78929765886288 134.7595758
3.79933110367893 134.7595758
3.80936454849498 134.7595758
3.81939799331104 134.7595758
3.82943143812709 134.7595758
3.83946488294314 134.7595758
3.8494983277592 134.7595758
3.85953177257525 134.7595758
3.8695652173913 134.7595758
3.87959866220736 134.7595758
3.88963210702341 134.7595758
3.89966555183946 134.7595758
3.90969899665552 134.7595758
3.91973244147157 134.7595758
3.92976588628763 134.7595758
3.93979933110368 134.7595758
3.94983277591973 134.7595758
3.95986622073579 134.7595758
3.96989966555184 134.7595758
3.97993311036789 134.7595758
3.98996655518395 134.7595758
4 134.7595758
};
\addlegendentry{BD19}
\end{axis}

\end{tikzpicture}

